Computer-Assisted Proof of the Main Theorem of 'The Classification of Branched Willmore Spheres in the $3$-Sphere and the $4$-Sphere'

We provide a computer-assisted proof of the holomorphy of the quartic and the octic meromorphic differentials arising in the main Theorem 4.11 of our paper 'The Classification of Branched Willmore spheres in the $3$-Sphere and the $4$-Sphere' (arXiv:1706.01405), using the free mathematical software Sage.

==> (inline-0) <==
\begin{align*}
            &\nu_{1}=-\frac{1}{4 \, {\left(\theta_{0}^{3} + 3 \, \theta_{0}^{2} + 2 \, \theta_{0}\right)}}\bigg\{16 \, {\left(\theta_{0}^{2} + 2 \, \theta_{0}\right)} A_{0} {\left| A_{1} \right|}^{2} \overline{A_{1}} + 8 \, {\left(\theta_{0}^{2} \overline{\alpha_{5}} + 3 \, \theta_{0} \overline{\alpha_{5}} + 2 \, \overline{\alpha_{5}}\right)} A_{0} \overline{A_{0}} + 8 \, {\left(\theta_{0}^{2} \overline{\alpha_{1}} + 3 \, \theta_{0} \overline{\alpha_{1}} + 2 \, \overline{\alpha_{1}}\right)} A_{1} \overline{A_{0}}\\
            & - 8 \, {\left(\theta_{0}^{2} + \theta_{0}\right)} A_{1} \overline{A_{2}} - {\left(\theta_{0}^{2} + 3 \, \theta_{0} + 2\right)} \overline{A_{0}} \overline{B_{1}}\bigg\}\\
            &\nu_{2}=\frac{1}{12 \, {\left(\theta_{0}^{4} + 6 \, \theta_{0}^{3} + 11 \, \theta_{0}^{2} + 6 \, \theta_{0}\right)}}\bigg\{96 \, {\left(\theta_{0}^{3} \overline{\alpha_{1}} + 6 \, \theta_{0}^{2} \overline{\alpha_{1}} + 11 \, \theta_{0} \overline{\alpha_{1}} + 6 \, \overline{\alpha_{1}}\right)} A_{0} {\left| A_{1} \right|}^{2} \overline{A_{0}} - 48 \, {\left(\theta_{0}^{3} + 4 \, \theta_{0}^{2} + 3 \, \theta_{0}\right)} A_{0} {\left| A_{1} \right|}^{2} \overline{A_{2}}\\
            & - 2 \, {\left(\theta_{0}^{3} + 6 \, \theta_{0}^{2} + 11 \, \theta_{0} + 6\right)} {\left| A_{1} \right|}^{2} \overline{A_{0}} \overline{C_{1}} - 24 \, {\left(\theta_{0}^{3} \overline{\alpha_{6}} + 6 \, \theta_{0}^{2} \overline{\alpha_{6}} + 11 \, \theta_{0} \overline{\alpha_{6}} + 6 \, \overline{\alpha_{6}}\right)} A_{0} \overline{A_{0}} - 24 \, {\left(\theta_{0}^{3} \overline{\alpha_{3}} + 6 \, \theta_{0}^{2} \overline{\alpha_{3}} + 11 \, \theta_{0} \overline{\alpha_{3}} + 6 \, \overline{\alpha_{3}}\right)} A_{1} \overline{A_{0}}\\
            & + 24 \, {\left(\theta_{0}^{3} + 3 \, \theta_{0}^{2} + 2 \, \theta_{0}\right)} A_{1} \overline{A_{3}} + 3 \, {\left(\theta_{0}^{3} + 5 \, \theta_{0}^{2} + 6 \, \theta_{0}\right)} \overline{A_{1}} \overline{B_{1}} + 2 \, {\left(\theta_{0}^{3} + 6 \, \theta_{0}^{2} + 11 \, \theta_{0} + 6\right)} \overline{A_{0}} \overline{B_{3}}\\
            & - 24 \, {\left({\left(\theta_{0}^{3} \overline{\alpha_{5}} + 5 \, \theta_{0}^{2} \overline{\alpha_{5}} + 6 \, \theta_{0} \overline{\alpha_{5}}\right)} A_{0} + {\left(\theta_{0}^{3} \overline{\alpha_{1}} + 5 \, \theta_{0}^{2} \overline{\alpha_{1}} + 6 \, \theta_{0} \overline{\alpha_{1}}\right)} A_{1}\right)} \overline{A_{1}}\bigg\}\\
            &\nu_{3}=-\frac{1}{24 \, {\left(\theta_{0}^{5} + 10 \, \theta_{0}^{4} + 35 \, \theta_{0}^{3} + 50 \, \theta_{0}^{2} + 24 \, \theta_{0}\right)}}\bigg\{96 \, {\left(\theta_{0}^{4} + 7 \, \theta_{0}^{3} + 14 \, \theta_{0}^{2} + 8 \, \theta_{0}\right)} A_{0} {\left| A_{1} \right|}^{2} \overline{A_{3}}\\
            & + 2 \, {\left(\theta_{0}^{4} + 10 \, \theta_{0}^{3} + 35 \, \theta_{0}^{2} + 50 \, \theta_{0} + 24\right)} {\left| A_{1} \right|}^{2} \overline{A_{0}} \overline{C_{2}} - 192 \, \bigg\{{\left(\theta_{0}^{4} \overline{\alpha_{3}} + 10 \, \theta_{0}^{3} \overline{\alpha_{3}} + 35 \, \theta_{0}^{2} \overline{\alpha_{3}} + 50 \, \theta_{0} \overline{\alpha_{3}} + 24 \, \overline{\alpha_{3}}\right)} A_{0} \overline{A_{0}}\\
            & + {\left(\theta_{0}^{4} \overline{\alpha_{1}} + 9 \, \theta_{0}^{3} \overline{\alpha_{1}} + 26 \, \theta_{0}^{2} \overline{\alpha_{1}} + 24 \, \theta_{0} \overline{\alpha_{1}}\right)} A_{0} \overline{A_{1}}\bigg\} {\left| A_{1} \right|}^{2} - 48 \, \bigg\{{\left(2 \, \overline{\alpha_{1}} \overline{\alpha_{5}} - \alpha_{15}\right)} \theta_{0}^{4} + 10 \, {\left(2 \, \overline{\alpha_{1}} \overline{\alpha_{5}} - \alpha_{15}\right)} \theta_{0}^{3} + 35 \, {\left(2 \, \overline{\alpha_{1}} \overline{\alpha_{5}} - \alpha_{15}\right)} \theta_{0}^{2}\\
            & + 50 \, {\left(2 \, \overline{\alpha_{1}} \overline{\alpha_{5}} - \alpha_{15}\right)} \theta_{0} + 48 \, \overline{\alpha_{1}} \overline{\alpha_{5}} - 24 \, \alpha_{15}\bigg\} A_{0} \overline{A_{0}} - 48 \, \bigg\{{\left(\overline{\alpha_{1}}^{2} - \overline{\alpha_{4}}\right)} \theta_{0}^{4} + 10 \, {\left(\overline{\alpha_{1}}^{2} - \overline{\alpha_{4}}\right)} \theta_{0}^{3} + 35 \, {\left(\overline{\alpha_{1}}^{2} - \overline{\alpha_{4}}\right)} \theta_{0}^{2} + 50 \, {\left(\overline{\alpha_{1}}^{2} - \overline{\alpha_{4}}\right)} \theta_{0}\\
            & + 24 \, \overline{\alpha_{1}}^{2} - 24 \, \overline{\alpha_{4}}\bigg\} A_{1} \overline{A_{0}} - 48 \, {\left(\theta_{0}^{4} + 6 \, \theta_{0}^{3} + 11 \, \theta_{0}^{2} + 6 \, \theta_{0}\right)} A_{1} \overline{A_{4}} - 4 \, {\left(\theta_{0}^{4} + 9 \, \theta_{0}^{3} + 26 \, \theta_{0}^{2} + 24 \, \theta_{0}\right)} \overline{A_{1}} \overline{B_{3}}\\
            & - 3 \, {\left(\theta_{0}^{4} + 10 \, \theta_{0}^{3} + 35 \, \theta_{0}^{2} + 50 \, \theta_{0} + 24\right)} \overline{A_{0}} \overline{B_{6}} + 48 \, \bigg\{{\left(\theta_{0}^{4} \overline{\alpha_{6}} + 9 \, \theta_{0}^{3} \overline{\alpha_{6}} + 26 \, \theta_{0}^{2} \overline{\alpha_{6}} + 24 \, \theta_{0} \overline{\alpha_{6}}\right)} A_{0}\\
            & + {\left(\theta_{0}^{4} \overline{\alpha_{3}} + 9 \, \theta_{0}^{3} \overline{\alpha_{3}} + 26 \, \theta_{0}^{2} \overline{\alpha_{3}} + 24 \, \theta_{0} \overline{\alpha_{3}}\right)} A_{1}\bigg\} \overline{A_{1}} + 48 \, \bigg\{{\left(\theta_{0}^{4} \overline{\alpha_{5}} + 8 \, \theta_{0}^{3} \overline{\alpha_{5}} + 19 \, \theta_{0}^{2} \overline{\alpha_{5}} + 12 \, \theta_{0} \overline{\alpha_{5}}\right)} A_{0}\\
            & + {\left(\theta_{0}^{4} \overline{\alpha_{1}} + 8 \, \theta_{0}^{3} \overline{\alpha_{1}} + 19 \, \theta_{0}^{2} \overline{\alpha_{1}} + 12 \, \theta_{0} \overline{\alpha_{1}}\right)} A_{1}\bigg\} \overline{A_{2}}\\
            & + 3 \, \bigg\{{\left(\theta_{0}^{4} \overline{\alpha_{1}} + 10 \, \theta_{0}^{3} \overline{\alpha_{1}} + 35 \, \theta_{0}^{2} \overline{\alpha_{1}} + 50 \, \theta_{0} \overline{\alpha_{1}} + 24 \, \overline{\alpha_{1}}\right)} \overline{A_{0}}
             - 2 \, {\left(\theta_{0}^{4} + 8 \, \theta_{0}^{3} + 19 \, \theta_{0}^{2} + 12 \, \theta_{0}\right)} \overline{A_{2}}\bigg\} \overline{B_{1}}\\
             & + {\left(4 \, {\left(\theta_{0}^{4} + 9 \, \theta_{0}^{3} + 26 \, \theta_{0}^{2} + 24 \, \theta_{0}\right)} {\left| A_{1} \right|}^{2} \overline{A_{1}} + 3 \, {\left(\theta_{0}^{4} \overline{\alpha_{5}} + 10 \, \theta_{0}^{3} \overline{\alpha_{5}} + 35 \, \theta_{0}^{2} \overline{\alpha_{5}} + 50 \, \theta_{0} \overline{\alpha_{5}} + 24 \, \overline{\alpha_{5}}\right)} \overline{A_{0}}\right)} \overline{C_{1}}\bigg\}\\
            &\nu_{4}=-\frac{16 \, A_{1} {\left(\theta_{0} + 1\right)} {\left| A_{1} \right|}^{2} \overline{A_{0}} + 8 \, A_{0} \alpha_{1} \theta_{0} \overline{A_{1}} - 4 \, {\left(\alpha_{2} \theta_{0}^{2} - \alpha_{2} \theta_{0} - 2 \, \alpha_{2}\right)} A_{0}^{2} + A_{0} B_{1} {\left(\theta_{0} - 2\right)} + 8 \, {\left(\alpha_{5} \theta_{0} + \alpha_{5}\right)} A_{0} \overline{A_{0}} - 8 \, A_{2} \theta_{0} \overline{A_{1}}}{2 \, {\left(\theta_{0}^{2} + \theta_{0}\right)}}\\
            &\nu_{5}=\frac{1}{16 \, {\left(\theta_{0}^{4} + 3 \, \theta_{0}^{3} + 2 \, \theta_{0}^{2}\right)}}\bigg\{256 \, {\left(\theta_{0}^{3} + 3 \, \theta_{0}^{2} + 2 \, \theta_{0}\right)} A_{0} {\left| A_{1} \right|}^{4} \overline{A_{0}} - 128 \, {\left(\theta_{0}^{3} + 2 \, \theta_{0}^{2}\right)} A_{1} {\left| A_{1} \right|}^{2} \overline{A_{1}} + 32 \, {\left(\alpha_{9} \theta_{0}^{4} + \alpha_{9} \theta_{0}^{3} - 4 \, \alpha_{9} \theta_{0}^{2} - 4 \, \alpha_{9} \theta_{0}\right)} A_{0}^{2}\\
            & - 8 \, {\left(\theta_{0}^{3} - \theta_{0}^{2} - 2 \, \theta_{0}\right)} A_{0} B_{2} + 16 \, {\left(\theta_{0}^{2} \overline{\alpha_{1}} - \theta_{0} \overline{\alpha_{1}} - 2 \, \overline{\alpha_{1}}\right)} A_{0} C_{1} + 64 \, {\left({\left(2 \, \alpha_{1} \overline{\alpha_{1}} - \beta\right)} \theta_{0}^{3} + 3 \, {\left(2 \, \alpha_{1} \overline{\alpha_{1}} - \beta\right)} \theta_{0}^{2} + 2 \, {\left(2 \, \alpha_{1} \overline{\alpha_{1}} - \beta\right)} \theta_{0}\right)} A_{0} \overline{A_{0}}\\
            & - 64 \, {\left(\theta_{0}^{3} \overline{\alpha_{5}} + 3 \, \theta_{0}^{2} \overline{\alpha_{5}} + 2 \, \theta_{0} \overline{\alpha_{5}}\right)} A_{1} \overline{A_{0}} - 64 \, {\left(\theta_{0}^{3} \overline{\alpha_{1}} + 3 \, \theta_{0}^{2} \overline{\alpha_{1}} + 2 \, \theta_{0} \overline{\alpha_{1}}\right)} A_{2} \overline{A_{0}} - 64 \, {\left(\alpha_{5} \theta_{0}^{3} + 2 \, \alpha_{5} \theta_{0}^{2}\right)} A_{0} \overline{A_{1}} + 8 \, {\left(\theta_{0}^{3} + 3 \, \theta_{0}^{2} + 2 \, \theta_{0}\right)} \overline{A_{0}} \overline{B_{2}} \\
            &- {\left(\theta_{0}^{3} + \theta_{0}^{2} - 4 \, \theta_{0} - 4\right)} C_{1} \overline{C_{1}} - 64 \, {\left({\left(\alpha_{1} \theta_{0}^{3} + \alpha_{1} \theta_{0}^{2}\right)} A_{0} - {\left(\theta_{0}^{3} + \theta_{0}^{2}\right)} A_{2}\right)} \overline{A_{2}}\bigg\}\\
            &\nu_{6}=\frac{1}{48 \, {\left(\theta_{0}^{5} + 6 \, \theta_{0}^{4} + 11 \, \theta_{0}^{3} + 6 \, \theta_{0}^{2}\right)}}\bigg\{768 \, {\left(\theta_{0}^{4} + 5 \, \theta_{0}^{3} + 6 \, \theta_{0}^{2}\right)} A_{0} {\left| A_{1} \right|}^{4} \overline{A_{1}} - 16 \, {\left(\theta_{0}^{4} + 6 \, \theta_{0}^{3} + 11 \, \theta_{0}^{2} + 6 \, \theta_{0}\right)} {\left| A_{1} \right|}^{2} \overline{A_{0}} \overline{B_{1}}\\
            & - 96 \, {\left({\left(2 \, \alpha_{2} \overline{\alpha_{1}} - \alpha_{10}\right)} \theta_{0}^{5} + 4 \, {\left(2 \, \alpha_{2} \overline{\alpha_{1}} - \alpha_{10}\right)} \theta_{0}^{4} - {\left(2 \, \alpha_{2} \overline{\alpha_{1}} - \alpha_{10}\right)} \theta_{0}^{3} - 16 \, {\left(2 \, \alpha_{2} \overline{\alpha_{1}} - \alpha_{10}\right)} \theta_{0}^{2} - 12 \, {\left(2 \, \alpha_{2} \overline{\alpha_{1}} - \alpha_{10}\right)} \theta_{0}\right)} A_{0}^{2}\\
            & + 48 \, {\left(\theta_{0}^{3} \overline{\alpha_{1}} - 4 \, \theta_{0} \overline{\alpha_{1}}\right)} A_{0} B_{1} - 24 \, {\left(\theta_{0}^{4} + \theta_{0}^{3} - 4 \, \theta_{0}^{2} - 4 \, \theta_{0}\right)} A_{0} B_{4} + 72 \, {\left(\theta_{0}^{3} \overline{\alpha_{3}} + \theta_{0}^{2} \overline{\alpha_{3}} - 4 \, \theta_{0} \overline{\alpha_{3}} - 4 \, \overline{\alpha_{3}}\right)} A_{0} C_{1}\\
            & + 768 \, {\left({\left(\theta_{0}^{4} \overline{\alpha_{5}} + 6 \, \theta_{0}^{3} \overline{\alpha_{5}} + 11 \, \theta_{0}^{2} \overline{\alpha_{5}} + 6 \, \theta_{0} \overline{\alpha_{5}}\right)} A_{0} \overline{A_{0}} + {\left(\theta_{0}^{4} \overline{\alpha_{1}} + 6 \, \theta_{0}^{3} \overline{\alpha_{1}} + 11 \, \theta_{0}^{2} \overline{\alpha_{1}} + 6 \, \theta_{0} \overline{\alpha_{1}}\right)} A_{1} \overline{A_{0}}\right)} {\left| A_{1} \right|}^{2}\\
            & + 192 \, {\left({\left(2 \, \alpha_{5} \overline{\alpha_{1}} + 2 \, \alpha_{1} \overline{\alpha_{3}} - \alpha_{16}\right)} \theta_{0}^{4} + 6 \, {\left(2 \, \alpha_{5} \overline{\alpha_{1}} + 2 \, \alpha_{1} \overline{\alpha_{3}} - \alpha_{16}\right)} \theta_{0}^{3} + 11 \, {\left(2 \, \alpha_{5} \overline{\alpha_{1}} + 2 \, \alpha_{1} \overline{\alpha_{3}} - \alpha_{16}\right)} \theta_{0}^{2} + 6 \, {\left(2 \, \alpha_{5} \overline{\alpha_{1}} + 2 \, \alpha_{1} \overline{\alpha_{3}} - \alpha_{16}\right)} \theta_{0}\right)} A_{0} \overline{A_{0}}\\
            & - 192 \, {\left(\theta_{0}^{4} \overline{\alpha_{6}} + 6 \, \theta_{0}^{3} \overline{\alpha_{6}} + 11 \, \theta_{0}^{2} \overline{\alpha_{6}} + 6 \, \theta_{0} \overline{\alpha_{6}}\right)} A_{1} \overline{A_{0}} + 24 \, {\left(\theta_{0}^{4} + 5 \, \theta_{0}^{3} + 6 \, \theta_{0}^{2}\right)} \overline{A_{1}} \overline{B_{2}} + 16 \, {\left(\theta_{0}^{4} + 6 \, \theta_{0}^{3} + 11 \, \theta_{0}^{2} + 6 \, \theta_{0}\right)} \overline{A_{0}} \overline{B_{5}}\\
            & - 2 \, {\left(\theta_{0}^{4} + 4 \, \theta_{0}^{3} - \theta_{0}^{2} - 16 \, \theta_{0} - 12\right)} C_{1} \overline{C_{2}} - 192 \, {\left({\left(\theta_{0}^{4} \overline{\alpha_{3}} + 6 \, \theta_{0}^{3} \overline{\alpha_{3}} + 11 \, \theta_{0}^{2} \overline{\alpha_{3}} + 6 \, \theta_{0} \overline{\alpha_{3}}\right)} \overline{A_{0}} + {\left(\theta_{0}^{4} \overline{\alpha_{1}} + 5 \, \theta_{0}^{3} \overline{\alpha_{1}} + 6 \, \theta_{0}^{2} \overline{\alpha_{1}}\right)} \overline{A_{1}}\right)} A_{2}\\
            & + 192 \, {\left({\left({\left(2 \, \alpha_{1} \overline{\alpha_{1}} - \beta\right)} \theta_{0}^{4} + 5 \, {\left(2 \, \alpha_{1} \overline{\alpha_{1}} - \beta\right)} \theta_{0}^{3} + 6 \, {\left(2 \, \alpha_{1} \overline{\alpha_{1}} - \beta\right)} \theta_{0}^{2}\right)} A_{0} - {\left(\theta_{0}^{4} \overline{\alpha_{5}} + 5 \, \theta_{0}^{3} \overline{\alpha_{5}} + 6 \, \theta_{0}^{2} \overline{\alpha_{5}}\right)} A_{1}\right)} \overline{A_{1}}\\
            & - 192 \, {\left(2 \, {\left(\theta_{0}^{4} + 4 \, \theta_{0}^{3} + 3 \, \theta_{0}^{2}\right)} A_{1} {\left| A_{1} \right|}^{2} + {\left(\alpha_{5} \theta_{0}^{4} + 4 \, \alpha_{5} \theta_{0}^{3} + 3 \, \alpha_{5} \theta_{0}^{2}\right)} A_{0}\right)} \overline{A_{2}} - 192 \, {\left({\left(\alpha_{1} \theta_{0}^{4} + 3 \, \alpha_{1} \theta_{0}^{3} + 2 \, \alpha_{1} \theta_{0}^{2}\right)} A_{0} - {\left(\theta_{0}^{4} + 3 \, \theta_{0}^{3} + 2 \, \theta_{0}^{2}\right)} A_{2}\right)} \overline{A_{3}}\\
            & + {\left(24 \, {\left(\alpha_{2} \theta_{0}^{5} + 3 \, \alpha_{2} \theta_{0}^{4} - 2 \, \alpha_{2} \theta_{0}^{3} - 12 \, \alpha_{2} \theta_{0}^{2} - 8 \, \alpha_{2} \theta_{0}\right)} A_{0} - 3 \, {\left(\theta_{0}^{4} + 3 \, \theta_{0}^{3} - 4 \, \theta_{0}^{2} - 12 \, \theta_{0}\right)} B_{1} - 8 \, {\left(\alpha_{5} \theta_{0}^{4} + 6 \, \alpha_{5} \theta_{0}^{3} + 11 \, \alpha_{5} \theta_{0}^{2} + 6 \, \alpha_{5} \theta_{0}\right)} \overline{A_{0}}\right)} \overline{C_{1}}\bigg\}\\
            &\nu_{7}=-\frac{{\left(\theta_{0}^{2} - 5 \, \theta_{0}\right)} A_{1} C_{1} + 2 \, {\left(\theta_{0}^{2} - 2 \, \theta_{0} - 3\right)} A_{0} C_{2} + 24 \, {\left(\alpha_{3} \theta_{0}^{2} + \alpha_{3} \theta_{0}\right)} A_{0} \overline{A_{0}} + 24 \, {\left(\alpha_{1} \theta_{0}^{2} + \alpha_{1} \theta_{0}\right)} A_{1} \overline{A_{0}} - 24 \, {\left(\theta_{0}^{2} + \theta_{0}\right)} A_{3} \overline{A_{0}}}{4 \, {\left(\theta_{0}^{3} + \theta_{0}^{2}\right)}}\\	
            &\nu_{8}=-\frac{1}{4 \, {\left(\theta_{0}^{4} + 2 \, \theta_{0}^{3} + \theta_{0}^{2}\right)}}\bigg\{2 \, {\left(\theta_{0}^{3} + 5 \, \theta_{0} + 6\right)} A_{0} C_{1} {\left| A_{1} \right|}^{2} - 96 \, {\left(\alpha_{1} \theta_{0}^{3} + 2 \, \alpha_{1} \theta_{0}^{2} + \alpha_{1} \theta_{0}\right)} A_{0} {\left| A_{1} \right|}^{2} \overline{A_{0}} + 48 \, {\left(\theta_{0}^{3} + 2 \, \theta_{0}^{2} + \theta_{0}\right)} A_{2} {\left| A_{1} \right|}^{2} \overline{A_{0}}\\
            & - 8 \, {\left(\alpha_{8} \theta_{0}^{4} - \alpha_{8} \theta_{0}^{3} - 5 \, \alpha_{8} \theta_{0}^{2} - 3 \, \alpha_{8} \theta_{0}\right)} A_{0}^{2} + {\left(\theta_{0}^{3} - 5 \, \theta_{0}^{2}\right)} A_{1} B_{1} + 2 \, {\left(\theta_{0}^{3} - 2 \, \theta_{0}^{2} - 3 \, \theta_{0}\right)} A_{0} B_{3} + 24 \, {\left(\alpha_{6} \theta_{0}^{3} + 2 \, \alpha_{6} \theta_{0}^{2} + \alpha_{6} \theta_{0}\right)} A_{0} \overline{A_{0}}\\
            & - 24 \, {\left(\theta_{0}^{3} + \theta_{0}^{2}\right)} A_{3} \overline{A_{1}} - 8 \, {\left({\left(2 \, \alpha_{2} \theta_{0}^{4} - 2 \, \alpha_{2} \theta_{0}^{3} - 7 \, \alpha_{2} \theta_{0}^{2} - 3 \, \alpha_{2} \theta_{0}\right)} A_{0} - 3 \, {\left(\alpha_{5} \theta_{0}^{3} + 2 \, \alpha_{5} \theta_{0}^{2} + \alpha_{5} \theta_{0}\right)} \overline{A_{0}}\right)} A_{1}\\
            & + 24 \, {\left({\left(\alpha_{3} \theta_{0}^{3} + \alpha_{3} \theta_{0}^{2}\right)} A_{0} + {\left(\alpha_{1} \theta_{0}^{3} + \alpha_{1} \theta_{0}^{2}\right)} A_{1}\right)} \overline{A_{1}}\bigg\}\\
            &\nu_{9}=\frac{1}{32 \, {\left(\theta_{0}^{4} + 3 \, \theta_{0}^{3} + 2 \, \theta_{0}^{2}\right)}}\bigg\{768 \, {\left(\theta_{0}^{3} + 3 \, \theta_{0}^{2} + 2 \, \theta_{0}\right)} A_{1} {\left| A_{1} \right|}^{4} \overline{A_{0}} - 16 \, {\left(\theta_{0}^{3} + 6 \, \theta_{0}\right)} A_{0} B_{1} {\left| A_{1} \right|}^{2} + 64 \, {\left(\alpha_{11} \theta_{0}^{4} - 7 \, \alpha_{11} \theta_{0}^{2} - 6 \, \alpha_{11} \theta_{0}\right)} A_{0}^{2}\\
            & - 8 \, {\left(\theta_{0}^{3} - 5 \, \theta_{0}^{2}\right)} A_{1} B_{2} - 16 \, {\left(\theta_{0}^{3} - 2 \, \theta_{0}^{2} - 3 \, \theta_{0}\right)} A_{0} B_{5} - 256 \, \bigg\{{\left(\alpha_{2} \theta_{0}^{4} - 7 \, \alpha_{2} \theta_{0}^{2} - 6 \, \alpha_{2} \theta_{0}\right)} A_{0}^{2} - 3 \, {\left(\alpha_{5} \theta_{0}^{3} + 3 \, \alpha_{5} \theta_{0}^{2} + 2 \, \alpha_{5} \theta_{0}\right)} A_{0} \overline{A_{0}}\\
            & - 3 \, {\left(\alpha_{1} \theta_{0}^{3} + 2 \, \alpha_{1} \theta_{0}^{2}\right)} A_{0} \overline{A_{1}}\bigg\} {\left| A_{1} \right|}^{2} + 192 \, \bigg\{{\left(2 \, \alpha_{3} \overline{\alpha_{1}} + 2 \, \alpha_{1} \overline{\alpha_{5}} - \overline{\alpha_{16}}\right)} \theta_{0}^{3} + 3 \, {\left(2 \, \alpha_{3} \overline{\alpha_{1}} + 2 \, \alpha_{1} \overline{\alpha_{5}} - \overline{\alpha_{16}}\right)} \theta_{0}^{2} \\
            &+ 2 \, {\left(2 \, \alpha_{3} \overline{\alpha_{1}} + 2 \, \alpha_{1} \overline{\alpha_{5}} - \overline{\alpha_{16}}\right)} \theta_{0}\bigg\} A_{0} \overline{A_{0}} + 24 \, {\left(\theta_{0}^{3} + 3 \, \theta_{0}^{2} + 2 \, \theta_{0}\right)} \overline{A_{0}} \overline{B_{4}}\\
            & + 64 \, {\left({\left(2 \, \alpha_{9} \theta_{0}^{4} - 11 \, \alpha_{9} \theta_{0}^{2} - 6 \, \alpha_{9} \theta_{0}\right)} A_{0} + 3 \, {\left({\left(2 \, \alpha_{1} \overline{\alpha_{1}} - \beta\right)} \theta_{0}^{3} + 3 \, {\left(2 \, \alpha_{1} \overline{\alpha_{1}} - \beta\right)} \theta_{0}^{2} + 2 \, {\left(2 \, \alpha_{1} \overline{\alpha_{1}} - \beta\right)} \theta_{0}\right)} \overline{A_{0}}\right)} A_{1}\\
            & - 192 \, {\left(2 \, {\left(\theta_{0}^{3} + 2 \, \theta_{0}^{2}\right)} {\left| A_{1} \right|}^{2} \overline{A_{1}} + {\left(\theta_{0}^{3} \overline{\alpha_{5}} + 3 \, \theta_{0}^{2} \overline{\alpha_{5}} + 2 \, \theta_{0} \overline{\alpha_{5}}\right)} \overline{A_{0}}\right)} A_{2} - 192 \, {\left({\left(\theta_{0}^{3} \overline{\alpha_{1}} + 3 \, \theta_{0}^{2} \overline{\alpha_{1}} + 2 \, \theta_{0} \overline{\alpha_{1}}\right)} \overline{A_{0}} - {\left(\theta_{0}^{3} + \theta_{0}^{2}\right)} \overline{A_{2}}\right)} A_{3}\\
            & - {\left(8 \, {\left(\theta_{0}^{3} \overline{\alpha_{5}} - \theta_{0}^{2} \overline{\alpha_{5}} + 10 \, \theta_{0} \overline{\alpha_{5}} + 12 \, \overline{\alpha_{5}}\right)} A_{0} - 16 \, {\left(\theta_{0}^{2} \overline{\alpha_{1}} - 5 \, \theta_{0} \overline{\alpha_{1}}\right)} A_{1} - 24 \, {\left(\theta_{0}^{3} \overline{\alpha_{2}} + \theta_{0}^{2} \overline{\alpha_{2}} - 4 \, \theta_{0} \overline{\alpha_{2}} - 4 \, \overline{\alpha_{2}}\right)} \overline{A_{0}} + {\left(\theta_{0}^{3} - 3 \, \theta_{0}^{2} - 10 \, \theta_{0}\right)} \overline{B_{1}}\right)} C_{1}\\
            & + 2 \, {\left(16 \, {\left(\theta_{0}^{2} \overline{\alpha_{1}} - 2 \, \theta_{0} \overline{\alpha_{1}} - 3 \, \overline{\alpha_{1}}\right)} A_{0} - {\left(\theta_{0}^{3} - 7 \, \theta_{0} - 6\right)} \overline{C_{1}}\right)} C_{2} - 192 \, {\left({\left(\alpha_{6} \theta_{0}^{3} + 2 \, \alpha_{6} \theta_{0}^{2}\right)} A_{0} + {\left(\alpha_{5} \theta_{0}^{3} + 2 \, \alpha_{5} \theta_{0}^{2}\right)} A_{1}\right)} \overline{A_{1}}\\
            & - 192 \, {\left({\left(\alpha_{3} \theta_{0}^{3} + \alpha_{3} \theta_{0}^{2}\right)} A_{0} + {\left(\alpha_{1} \theta_{0}^{3} + \alpha_{1} \theta_{0}^{2}\right)} A_{1}\right)} \overline{A_{2}}\bigg\}\\
            &\nu_{10}=\frac{1}{6 \, {\left(\theta_{0}^{4} + 3 \, \theta_{0}^{3} + 2 \, \theta_{0}^{2}\right)}}\bigg\{12 \, {\left(\alpha_{7} \theta_{0}^{4} - \alpha_{7} \theta_{0}^{3} - 10 \, \alpha_{7} \theta_{0}^{2} - 8 \, \alpha_{7} \theta_{0}\right)} A_{0}^{2} - 2 \, {\left(\theta_{0}^{3} - 3 \, \theta_{0}^{2} - 10 \, \theta_{0}\right)} A_{1} C_{2} - 3 \, {\left(\theta_{0}^{3} - \theta_{0}^{2} - 10 \, \theta_{0} - 8\right)} A_{0} C_{3}\\
            & + 48 \, {\left({\left(\alpha_{1}^{2} - \alpha_{4}\right)} \theta_{0}^{3} + 3 \, {\left(\alpha_{1}^{2} - \alpha_{4}\right)} \theta_{0}^{2} + 2 \, {\left(\alpha_{1}^{2} - \alpha_{4}\right)} \theta_{0}\right)} A_{0} \overline{A_{0}} - 48 \, {\left(\alpha_{3} \theta_{0}^{3} + 3 \, \alpha_{3} \theta_{0}^{2} + 2 \, \alpha_{3} \theta_{0}\right)} A_{1} \overline{A_{0}} - 48 \, {\left(\alpha_{1} \theta_{0}^{3} + 3 \, \alpha_{1} \theta_{0}^{2} + 2 \, \alpha_{1} \theta_{0}\right)} A_{2} \overline{A_{0}}\\
            & + 48 \, {\left(\theta_{0}^{3} + 3 \, \theta_{0}^{2} + 2 \, \theta_{0}\right)} A_{4} \overline{A_{0}} - 3 \, {\left({\left(\alpha_{1} \theta_{0}^{3} + 3 \, \alpha_{1} \theta_{0}^{2} + 2 \, \alpha_{1} \theta_{0}\right)} A_{0} - 4 \, {\left(\theta_{0}^{2} + \theta_{0}\right)} A_{2}\right)} C_{1}\bigg\}\\
            &\nu_{11}=-\frac{1}{6 \, {\left(\theta_{0}^{5} + 4 \, \theta_{0}^{4} + 5 \, \theta_{0}^{3} + 2 \, \theta_{0}^{2}\right)}}\bigg\{2 \, {\left(\theta_{0}^{4} + \theta_{0}^{3} + 8 \, \theta_{0}^{2} + 32 \, \theta_{0} + 24\right)} A_{0} C_{2} {\left| A_{1} \right|}^{2} + 96 \, {\left(\theta_{0}^{4} + 4 \, \theta_{0}^{3} + 5 \, \theta_{0}^{2} + 2 \, \theta_{0}\right)} A_{3} {\left| A_{1} \right|}^{2} \overline{A_{0}}\\
            & + 12 \, {\left({\left(2 \, \alpha_{1} \alpha_{2} - \alpha_{12}\right)} \theta_{0}^{5} - 11 \, {\left(2 \, \alpha_{1} \alpha_{2} - \alpha_{12}\right)} \theta_{0}^{3} - 18 \, {\left(2 \, \alpha_{1} \alpha_{2} - \alpha_{12}\right)} \theta_{0}^{2} - 8 \, {\left(2 \, \alpha_{1} \alpha_{2} - \alpha_{12}\right)} \theta_{0}\right)} A_{0}^{2} - 12 \, {\left(\alpha_{2} \theta_{0}^{5} - 7 \, \alpha_{2} \theta_{0}^{3} - 6 \, \alpha_{2} \theta_{0}^{2}\right)} A_{1}^{2}\\
            & + 2 \, {\left(\theta_{0}^{4} - 3 \, \theta_{0}^{3} - 10 \, \theta_{0}^{2}\right)} A_{1} B_{3} + 3 \, {\left(\theta_{0}^{4} - \theta_{0}^{3} - 10 \, \theta_{0}^{2} - 8 \, \theta_{0}\right)} A_{0} B_{6} - 192 \, \bigg\{{\left(\alpha_{3} \theta_{0}^{4} + 4 \, \alpha_{3} \theta_{0}^{3} + 5 \, \alpha_{3} \theta_{0}^{2} + 2 \, \alpha_{3} \theta_{0}\right)} A_{0} \overline{A_{0}}\\
            & + {\left(\alpha_{1} \theta_{0}^{4} + 4 \, \alpha_{1} \theta_{0}^{3} + 5 \, \alpha_{1} \theta_{0}^{2} + 2 \, \alpha_{1} \theta_{0}\right)} A_{1} \overline{A_{0}}\bigg\} {\left| A_{1} \right|}^{2}\\
            & - 48 \, {\left({\left(2 \, \alpha_{1} \alpha_{5} - \overline{\alpha_{15}}\right)} \theta_{0}^{4} + 4 \, {\left(2 \, \alpha_{1} \alpha_{5} - \overline{\alpha_{15}}\right)} \theta_{0}^{3} + 5 \, {\left(2 \, \alpha_{1} \alpha_{5} - \overline{\alpha_{15}}\right)} \theta_{0}^{2} + 2 \, {\left(2 \, \alpha_{1} \alpha_{5} - \overline{\alpha_{15}}\right)} \theta_{0}\right)} A_{0} \overline{A_{0}}\\
            & - 48 \, {\left(\theta_{0}^{4} + 3 \, \theta_{0}^{3} + 2 \, \theta_{0}^{2}\right)} A_{4} \overline{A_{1}} - 24 \, {\left({\left(\alpha_{8} \theta_{0}^{5} - 9 \, \alpha_{8} \theta_{0}^{3} - 12 \, \alpha_{8} \theta_{0}^{2} - 4 \, \alpha_{8} \theta_{0}\right)} A_{0} - 2 \, {\left(\alpha_{6} \theta_{0}^{4} + 4 \, \alpha_{6} \theta_{0}^{3} + 5 \, \alpha_{6} \theta_{0}^{2} + 2 \, \alpha_{6} \theta_{0}\right)} \overline{A_{0}}\right)} A_{1}\\
            & - 24 \, {\left({\left(\alpha_{2} \theta_{0}^{5} - 7 \, \alpha_{2} \theta_{0}^{3} - 10 \, \alpha_{2} \theta_{0}^{2} - 4 \, \alpha_{2} \theta_{0}\right)} A_{0} - 2 \, {\left(\alpha_{5} \theta_{0}^{4} + 4 \, \alpha_{5} \theta_{0}^{3} + 5 \, \alpha_{5} \theta_{0}^{2} + 2 \, \alpha_{5} \theta_{0}\right)} \overline{A_{0}} - 2 \, {\left(\alpha_{1} \theta_{0}^{4} + 3 \, \alpha_{1} \theta_{0}^{3} + 2 \, \alpha_{1} \theta_{0}^{2}\right)} \overline{A_{1}}\right)} A_{2}\\
            & + 3 \, {\left({\left(\alpha_{1} \theta_{0}^{4} + 3 \, \alpha_{1} \theta_{0}^{3} + 2 \, \alpha_{1} \theta_{0}^{2}\right)} A_{0} - 4 \, {\left(\theta_{0}^{3} + \theta_{0}^{2}\right)} A_{2}\right)} B_{1}\\
            & + {\left(4 \, {\left(\theta_{0}^{4} + 3 \, \theta_{0}^{3} + 8 \, \theta_{0}^{2} + 12 \, \theta_{0}\right)} A_{1} {\left| A_{1} \right|}^{2} + 3 \, {\left(\alpha_{5} \theta_{0}^{4} + 3 \, \alpha_{5} \theta_{0}^{3} + 6 \, \alpha_{5} \theta_{0}^{2} + 12 \, \alpha_{5} \theta_{0} + 8 \, \alpha_{5}\right)} A_{0}\right)} C_{1}\\
            & - 48 \, {\left({\left({\left(\alpha_{1}^{2} - \alpha_{4}\right)} \theta_{0}^{4} + 3 \, {\left(\alpha_{1}^{2} - \alpha_{4}\right)} \theta_{0}^{3} + 2 \, {\left(\alpha_{1}^{2} - \alpha_{4}\right)} \theta_{0}^{2}\right)} A_{0} - {\left(\alpha_{3} \theta_{0}^{4} + 3 \, \alpha_{3} \theta_{0}^{3} + 2 \, \alpha_{3} \theta_{0}^{2}\right)} A_{1}\right)} \overline{A_{1}}\bigg\}\\
            &\nu_{12}=\frac{1}{24 \, {\left(\theta_{0}^{5} + 6 \, \theta_{0}^{4} + 11 \, \theta_{0}^{3} + 6 \, \theta_{0}^{2}\right)}}\bigg\{48 \, {\left(\alpha_{13} \theta_{0}^{5} + \alpha_{13} \theta_{0}^{4} - 19 \, \alpha_{13} \theta_{0}^{3} - 49 \, \alpha_{13} \theta_{0}^{2} - 30 \, \alpha_{13} \theta_{0}\right)} A_{0}^{2} - 3 \, {\left(3 \, \theta_{0}^{4} - 2 \, \theta_{0}^{3} - 67 \, \theta_{0}^{2} - 102 \, \theta_{0}\right)} A_{1} C_{3}\\
            & - 12 \, {\left(\theta_{0}^{4} + \theta_{0}^{3} - 19 \, \theta_{0}^{2} - 49 \, \theta_{0} - 30\right)} A_{0} C_{4} + 240 \, \bigg\{{\left(2 \, \alpha_{1} \alpha_{3} - \overline{\alpha_{14}}\right)} \theta_{0}^{4} + 6 \, {\left(2 \, \alpha_{1} \alpha_{3} - \overline{\alpha_{14}}\right)} \theta_{0}^{3} + 11 \, {\left(2 \, \alpha_{1} \alpha_{3} - \overline{\alpha_{14}}\right)} \theta_{0}^{2}\\
            & + 6 \, {\left(2 \, \alpha_{1} \alpha_{3} - \overline{\alpha_{14}}\right)} \theta_{0}\bigg\} A_{0} \overline{A_{0}} - 240 \, {\left(\alpha_{3} \theta_{0}^{4} + 6 \, \alpha_{3} \theta_{0}^{3} + 11 \, \alpha_{3} \theta_{0}^{2} + 6 \, \alpha_{3} \theta_{0}\right)} A_{2} \overline{A_{0}} - 240 \, {\left(\alpha_{1} \theta_{0}^{4} + 6 \, \alpha_{1} \theta_{0}^{3} + 11 \, \alpha_{1} \theta_{0}^{2} + 6 \, \alpha_{1} \theta_{0}\right)} A_{3} \overline{A_{0}}\\
            & + 240 \, {\left(\theta_{0}^{4} + 6 \, \theta_{0}^{3} + 11 \, \theta_{0}^{2} + 6 \, \theta_{0}\right)} A_{5} \overline{A_{0}} + 48 \, \bigg\{{\left(2 \, \alpha_{7} \theta_{0}^{5} + 2 \, \alpha_{7} \theta_{0}^{4} - 33 \, \alpha_{7} \theta_{0}^{3} - 73 \, \alpha_{7} \theta_{0}^{2} - 30 \, \alpha_{7} \theta_{0}\right)} A_{0}\\
            & + 5 \, {\left({\left(\alpha_{1}^{2} - \alpha_{4}\right)} \theta_{0}^{4} + 6 \, {\left(\alpha_{1}^{2} - \alpha_{4}\right)} \theta_{0}^{3} + 11 \, {\left(\alpha_{1}^{2} - \alpha_{4}\right)} \theta_{0}^{2} + 6 \, {\left(\alpha_{1}^{2} - \alpha_{4}\right)} \theta_{0}\right)} \overline{A_{0}}\bigg\} A_{1}\\
            & - 3 \, {\left(6 \, {\left(\alpha_{3} \theta_{0}^{4} + 6 \, \alpha_{3} \theta_{0}^{3} + 11 \, \alpha_{3} \theta_{0}^{2} + 6 \, \alpha_{3} \theta_{0}\right)} A_{0} + 5 \, {\left(\alpha_{1} \theta_{0}^{4} + 6 \, \alpha_{1} \theta_{0}^{3} + 11 \, \alpha_{1} \theta_{0}^{2} + 6 \, \alpha_{1} \theta_{0}\right)} A_{1} - 2 \, {\left(\theta_{0}^{4} + 16 \, \theta_{0}^{3} + 41 \, \theta_{0}^{2} + 26 \, \theta_{0}\right)} A_{3}\right)} C_{1}\\
            & - 4 \, {\left(2 \, {\left(\alpha_{1} \theta_{0}^{4} + 6 \, \alpha_{1} \theta_{0}^{3} + 11 \, \alpha_{1} \theta_{0}^{2} + 6 \, \alpha_{1} \theta_{0}\right)} A_{0} + {\left(\theta_{0}^{4} - 9 \, \theta_{0}^{3} - 49 \, \theta_{0}^{2} - 39 \, \theta_{0}\right)} A_{2}\right)} C_{2}\bigg\}\\	
            &\nu_{13}=\frac{1}{2 \, {\left(\theta_{0}^{5} + 4 \, \theta_{0}^{4} + 5 \, \theta_{0}^{3} + 2 \, \theta_{0}^{2}\right)}}\bigg\{4 \, {\left(\alpha_{9} \theta_{0}^{5} + 2 \, \alpha_{9} \theta_{0}^{4} - 3 \, \alpha_{9} \theta_{0}^{3} - 8 \, \alpha_{9} \theta_{0}^{2} - 4 \, \alpha_{9} \theta_{0}\right)} A_{0} \overline{A_{0}} - {\left(\theta_{0}^{4} - 3 \, \theta_{0}^{2} - 2 \, \theta_{0}\right)} B_{2} \overline{A_{0}}\\
            & + 4 \, {\left(\alpha_{2} \theta_{0}^{5} + \alpha_{2} \theta_{0}^{4} - 4 \, \alpha_{2} \theta_{0}^{3} - 4 \, \alpha_{2} \theta_{0}^{2}\right)} A_{0} \overline{A_{1}} - {\left(\theta_{0}^{4} - 4 \, \theta_{0}^{2}\right)} B_{1} \overline{A_{1}} + {\left(2 \, {\left(\theta_{0}^{3} \overline{\alpha_{1}} - 3 \, \theta_{0} \overline{\alpha_{1}} - 2 \, \overline{\alpha_{1}}\right)} \overline{A_{0}} - {\left(\theta_{0}^{4} - 3 \, \theta_{0}^{2} - 2 \, \theta_{0}\right)} \overline{A_{2}}\right)} C_{1}\bigg\}\\
            &\nu_{14}=-\frac{1}{4 \, {\left(\theta_{0}^{5} + 6 \, \theta_{0}^{4} + 11 \, \theta_{0}^{3} + 6 \, \theta_{0}^{2}\right)}}\bigg\{8 \, \bigg\{{\left(2 \, \alpha_{2} \overline{\alpha_{1}} - \alpha_{10}\right)} \theta_{0}^{5} + 4 \, {\left(2 \, \alpha_{2} \overline{\alpha_{1}} - \alpha_{10}\right)} \theta_{0}^{4} - {\left(2 \, \alpha_{2} \overline{\alpha_{1}} - \alpha_{10}\right)} \theta_{0}^{3} - 16 \, {\left(2 \, \alpha_{2} \overline{\alpha_{1}} - \alpha_{10}\right)} \theta_{0}^{2}\\
            & - 12 \, {\left(2 \, \alpha_{2} \overline{\alpha_{1}} - \alpha_{10}\right)} \theta_{0}\bigg\} A_{0} \overline{A_{0}} + 2 \, {\left(\theta_{0}^{4} + \theta_{0}^{3} - 4 \, \theta_{0}^{2} - 4 \, \theta_{0}\right)} B_{4} \overline{A_{0}} - 8 \, {\left(\alpha_{9} \theta_{0}^{5} + 3 \, \alpha_{9} \theta_{0}^{4} - 4 \, \alpha_{9} \theta_{0}^{3} - 12 \, \alpha_{9} \theta_{0}^{2}\right)} A_{0} \overline{A_{1}}\\
            & + 2 \, {\left(\theta_{0}^{4} + \theta_{0}^{3} - 6 \, \theta_{0}^{2}\right)} B_{2} \overline{A_{1}} - 8 \, {\left(\alpha_{2} \theta_{0}^{5} + 2 \, \alpha_{2} \theta_{0}^{4} - 5 \, \alpha_{2} \theta_{0}^{3} - 6 \, \alpha_{2} \theta_{0}^{2}\right)} A_{0} \overline{A_{2}} - {\left(\alpha_{2} \theta_{0}^{5} + 2 \, \alpha_{2} \theta_{0}^{4} - 3 \, \alpha_{2} \theta_{0}^{3} - 8 \, \alpha_{2} \theta_{0}^{2} - 4 \, \alpha_{2} \theta_{0}\right)} \overline{A_{0}} \overline{C_{1}}\\
            & - 2 \, {\left(2 \, {\left(\theta_{0}^{3} \overline{\alpha_{1}} - 4 \, \theta_{0} \overline{\alpha_{1}}\right)} \overline{A_{0}} - {\left(\theta_{0}^{4} + \theta_{0}^{3} - 6 \, \theta_{0}^{2}\right)} \overline{A_{2}}\right)} B_{1} - 2 \, \bigg\{3 \, {\left(\theta_{0}^{3} \overline{\alpha_{3}} + \theta_{0}^{2} \overline{\alpha_{3}} - 4 \, \theta_{0} \overline{\alpha_{3}} - 4 \, \overline{\alpha_{3}}\right)} \overline{A_{0}} + 2 \, {\left(\theta_{0}^{3} \overline{\alpha_{1}} + \theta_{0}^{2} \overline{\alpha_{1}} - 6 \, \theta_{0} \overline{\alpha_{1}}\right)} \overline{A_{1}}\\
            & - {\left(\theta_{0}^{4} + \theta_{0}^{3} - 4 \, \theta_{0}^{2} - 4 \, \theta_{0}\right)} \overline{A_{3}}\bigg\} C_{1}\bigg\}\\
            &\nu_{15}=\frac{1}{2 \, {\left(\theta_{0}^{3} + \theta_{0}^{2}\right)}}\bigg\{2 \, C_{1} {\left(\theta_{0} - 3\right)} {\left| A_{1} \right|}^{2} \overline{A_{0}} + 4 \, {\left(\alpha_{8} \theta_{0}^{3} - 2 \, \alpha_{8} \theta_{0}^{2} - 3 \, \alpha_{8} \theta_{0}\right)} A_{0} \overline{A_{0}} + 4 \, {\left(\alpha_{2} \theta_{0}^{3} - 2 \, \alpha_{2} \theta_{0}^{2} - 3 \, \alpha_{2} \theta_{0}\right)} A_{1} \overline{A_{0}}\\
            & - {\left(\theta_{0}^{2} - 3 \, \theta_{0}\right)} B_{3} \overline{A_{0}} - {\left(\theta_{0}^{2} - 3 \, \theta_{0}\right)} C_{2} \overline{A_{1}}\bigg\}\\
            &\nu_{16}=-\frac{1}{2 \, {\left(\theta_{0}^{5} + 4 \, \theta_{0}^{4} + 5 \, \theta_{0}^{3} + 2 \, \theta_{0}^{2}\right)}}\bigg\{16 \, {\left(\alpha_{2} \theta_{0}^{5} + \alpha_{2} \theta_{0}^{4} - 7 \, \alpha_{2} \theta_{0}^{3} - 13 \, \alpha_{2} \theta_{0}^{2} - 6 \, \alpha_{2} \theta_{0}\right)} A_{0} {\left| A_{1} \right|}^{2} \overline{A_{0}} - 2 \, {\left(\theta_{0}^{3} - 2 \, \theta_{0}^{2} - 3 \, \theta_{0}\right)} B_{1} {\left| A_{1} \right|}^{2} \overline{A_{0}}\\
            & - 4 \, {\left(\alpha_{11} \theta_{0}^{5} + \alpha_{11} \theta_{0}^{4} - 7 \, \alpha_{11} \theta_{0}^{3} - 13 \, \alpha_{11} \theta_{0}^{2} - 6 \, \alpha_{11} \theta_{0}\right)} A_{0} \overline{A_{0}} - 4 \, {\left(\alpha_{9} \theta_{0}^{5} + \alpha_{9} \theta_{0}^{4} - 7 \, \alpha_{9} \theta_{0}^{3} - 13 \, \alpha_{9} \theta_{0}^{2} - 6 \, \alpha_{9} \theta_{0}\right)} A_{1} \overline{A_{0}}\\
            & + {\left(\theta_{0}^{4} - \theta_{0}^{3} - 5 \, \theta_{0}^{2} - 3 \, \theta_{0}\right)} B_{5} \overline{A_{0}} + {\left(\theta_{0}^{4} - \theta_{0}^{3} - 6 \, \theta_{0}^{2}\right)} B_{3} \overline{A_{1}} - 2 \, {\left({\left(\theta_{0}^{3} - \theta_{0}^{2} - 6 \, \theta_{0}\right)} {\left| A_{1} \right|}^{2} \overline{A_{1}} + {\left(\theta_{0}^{3} \overline{\alpha_{5}} - \theta_{0}^{2} \overline{\alpha_{5}} - 5 \, \theta_{0} \overline{\alpha_{5}} - 3 \, \overline{\alpha_{5}}\right)} \overline{A_{0}}\right)} C_{1}\\
            & - {\left(2 \, {\left(\theta_{0}^{3} \overline{\alpha_{1}} - \theta_{0}^{2} \overline{\alpha_{1}} - 5 \, \theta_{0} \overline{\alpha_{1}} - 3 \, \overline{\alpha_{1}}\right)} \overline{A_{0}} - {\left(\theta_{0}^{4} - \theta_{0}^{3} - 5 \, \theta_{0}^{2} - 3 \, \theta_{0}\right)} \overline{A_{2}}\right)} C_{2}\\
            & - 4 \, {\left({\left(\alpha_{8} \theta_{0}^{5} - 7 \, \alpha_{8} \theta_{0}^{3} - 6 \, \alpha_{8} \theta_{0}^{2}\right)} A_{0} + {\left(\alpha_{2} \theta_{0}^{5} - 7 \, \alpha_{2} \theta_{0}^{3} - 6 \, \alpha_{2} \theta_{0}^{2}\right)} A_{1}\right)} \overline{A_{1}}\bigg\}\\
            &\nu_{17}=\frac{1}{8 \, {\left(2 \, \theta_{0}^{4} + 3 \, \theta_{0}^{3} + \theta_{0}^{2}\right)}}\bigg\{8 \, {\left(2 \, \theta_{0}^{2} - 7 \, \theta_{0} - 4\right)} C_{2} {\left| A_{1} \right|}^{2} \overline{A_{0}} - 8 \, {\left(\theta_{0}^{3} - \theta_{0}^{2} - 2 \, \theta_{0}\right)} A_{0} E_{2}\\
            & - 16 \, {\left(2 \, {\left(2 \, \alpha_{1} \alpha_{2} - \alpha_{12}\right)} \theta_{0}^{4} - 5 \, {\left(2 \, \alpha_{1} \alpha_{2} - \alpha_{12}\right)} \theta_{0}^{3} - 11 \, {\left(2 \, \alpha_{1} \alpha_{2} - \alpha_{12}\right)} \theta_{0}^{2} - 4 \, {\left(2 \, \alpha_{1} \alpha_{2} - \alpha_{12}\right)} \theta_{0}\right)} A_{0} \overline{A_{0}}\\
            & + 16 \, {\left(2 \, \alpha_{8} \theta_{0}^{4} - 5 \, \alpha_{8} \theta_{0}^{3} - 11 \, \alpha_{8} \theta_{0}^{2} - 4 \, \alpha_{8} \theta_{0}\right)} A_{1} \overline{A_{0}} + 16 \, {\left(2 \, \alpha_{2} \theta_{0}^{4} - 5 \, \alpha_{2} \theta_{0}^{3} - 11 \, \alpha_{2} \theta_{0}^{2} - 4 \, \alpha_{2} \theta_{0}\right)} A_{2} \overline{A_{0}} - 4 \, {\left(2 \, \theta_{0}^{3} - 7 \, \theta_{0}^{2} - 4 \, \theta_{0}\right)} B_{6} \overline{A_{0}}\\
            & + 16 \, {\left(2 \, \alpha_{7} \theta_{0}^{4} - 7 \, \alpha_{7} \theta_{0}^{3} - 4 \, \alpha_{7} \theta_{0}^{2}\right)} A_{0} \overline{A_{1}} - 4 \, {\left(2 \, \theta_{0}^{3} - 7 \, \theta_{0}^{2} - 4 \, \theta_{0}\right)} C_{3} \overline{A_{1}}\\
            & + {\left(2 \, {\left(2 \, \alpha_{2} \theta_{0}^{4} + 3 \, \alpha_{2} \theta_{0}^{3} - 5 \, \alpha_{2} \theta_{0}^{2} - 14 \, \alpha_{2} \theta_{0} - 8 \, \alpha_{2}\right)} A_{0} - {\left(2 \, \theta_{0}^{3} - 3 \, \theta_{0}^{2} - 2 \, \theta_{0}\right)} B_{1} + 4 \, {\left(2 \, \alpha_{5} \theta_{0}^{2} - 7 \, \alpha_{5} \theta_{0} - 4 \, \alpha_{5}\right)} \overline{A_{0}}\right)} C_{1}\bigg\}\\
            &\nu_{18}=-\frac{1}{48 \, {\left(\theta_{0}^{4} - 3 \, \theta_{0}^{3} - 4 \, \theta_{0}^{2}\right)}}\bigg\{{\left(5 \, \theta_{0}^{3} - 28 \, \theta_{0}^{2} + 19 \, \theta_{0} + 52\right)} C_{1} C_{2} + 12 \, {\left(2 \, \theta_{0}^{3} - 11 \, \theta_{0}^{2} + 17 \, \theta_{0}\right)} A_{1} E_{1} + 12 \, {\left(2 \, \theta_{0}^{3} - 11 \, \theta_{0}^{2} + 7 \, \theta_{0} + 20\right)} A_{0} E_{3}\\
            & - 96 \, {\left(\alpha_{13} \theta_{0}^{4} - 8 \, \alpha_{13} \theta_{0}^{3} + 11 \, \alpha_{13} \theta_{0}^{2} + 20 \, \alpha_{13} \theta_{0}\right)} A_{0} \overline{A_{0}} - 96 \, {\left(\alpha_{7} \theta_{0}^{4} - 8 \, \alpha_{7} \theta_{0}^{3} + 11 \, \alpha_{7} \theta_{0}^{2} + 20 \, \alpha_{7} \theta_{0}\right)} A_{1} \overline{A_{0}} + 24 \, {\left(\theta_{0}^{3} - 8 \, \theta_{0}^{2} + 11 \, \theta_{0} + 20\right)} C_{4} \overline{A_{0}}\bigg\}\\
            &\nu_{19}=\frac{48 \, A_{0}^{2} {\left| A_{1} \right|}^{2} \overline{\alpha_{1}} - 4 \, A_{0} {\left| A_{1} \right|}^{2} \overline{C_{1}} - 12 \, A_{0} \theta_{0} \overline{A_{1}} \overline{\alpha_{2}} - 12 \, {\left(\theta_{0} \overline{\alpha_{8}} + \overline{\alpha_{8}}\right)} A_{0} \overline{A_{0}} - 12 \, A_{0} A_{1} \overline{\alpha_{3}} - 12 \, A_{0}^{2} \overline{\alpha_{6}} + A_{0} \overline{B_{3}} + A_{1} \overline{C_{2}}}{6 \, \theta_{0}}\\
            &\nu_{20}=\frac{1}{96 \, {\left(\theta_{0}^{3} - 2 \, \theta_{0}^{2} - 8 \, \theta_{0}\right)}}\bigg\{768 \, {\left(\theta_{0}^{2} \overline{\alpha_{3}} - 2 \, \theta_{0} \overline{\alpha_{3}} - 8 \, \overline{\alpha_{3}}\right)} A_{0}^{2} {\left| A_{1} \right|}^{2} - 40 \, {\left(\theta_{0}^{2} - 2 \, \theta_{0} - 8\right)} A_{0} {\left| A_{1} \right|}^{2} \overline{C_{2}}\\
            & + 192 \, {\left({\left(2 \, \overline{\alpha_{1}} \overline{\alpha_{5}} - \alpha_{15}\right)} \theta_{0}^{2} - 2 \, {\left(2 \, \overline{\alpha_{1}} \overline{\alpha_{5}} - \alpha_{15}\right)} \theta_{0} - 16 \, \overline{\alpha_{1}} \overline{\alpha_{5}} + 8 \, \alpha_{15}\right)} A_{0}^{2}\\
            & + 192 \, {\left({\left(2 \, \overline{\alpha_{1}} \overline{\alpha_{2}} - \overline{\alpha_{12}}\right)} \theta_{0}^{3} - {\left(2 \, \overline{\alpha_{1}} \overline{\alpha_{2}} - \overline{\alpha_{12}}\right)} \theta_{0}^{2} - 10 \, {\left(2 \, \overline{\alpha_{1}} \overline{\alpha_{2}} - \overline{\alpha_{12}}\right)} \theta_{0} - 16 \, \overline{\alpha_{1}} \overline{\alpha_{2}} + 8 \, \overline{\alpha_{12}}\right)} A_{0} \overline{A_{0}}\\
            & - 192 \, {\left(\theta_{0}^{3} \overline{\alpha_{8}} - 2 \, \theta_{0}^{2} \overline{\alpha_{8}} - 8 \, \theta_{0} \overline{\alpha_{8}}\right)} A_{0} \overline{A_{1}} - 192 \, {\left(\theta_{0}^{3} \overline{\alpha_{2}} - 3 \, \theta_{0}^{2} \overline{\alpha_{2}} - 4 \, \theta_{0} \overline{\alpha_{2}}\right)} A_{0} \overline{A_{2}} - 12 \, {\left(\theta_{0}^{2} \overline{\alpha_{1}} - 2 \, \theta_{0} \overline{\alpha_{1}} - 8 \, \overline{\alpha_{1}}\right)} A_{0} \overline{B_{1}}\\
            & + 12 \, {\left(\theta_{0}^{2} - 2 \, \theta_{0} - 8\right)} A_{0} \overline{B_{6}} + 12 \, {\left(\theta_{0}^{2} - 2 \, \theta_{0} - 8\right)} A_{1} \overline{C_{3}} - 48 \, {\left(\theta_{0}^{2} + 3 \, \theta_{0} + 2\right)} \overline{A_{0}} \overline{E_{2}}\\
            & + 192 \, {\left({\left({\left(\overline{\alpha_{1}}^{2} - \overline{\alpha_{4}}\right)} \theta_{0}^{2} - 2 \, {\left(\overline{\alpha_{1}}^{2} - \overline{\alpha_{4}}\right)} \theta_{0} - 8 \, \overline{\alpha_{1}}^{2} + 8 \, \overline{\alpha_{4}}\right)} A_{0} - {\left(\theta_{0}^{3} \overline{\alpha_{7}} - \theta_{0}^{2} \overline{\alpha_{7}} - 10 \, \theta_{0} \overline{\alpha_{7}} - 8 \, \overline{\alpha_{7}}\right)} \overline{A_{0}}\right)} A_{1}\\
            & - 3 \, {\left(12 \, {\left(\theta_{0}^{2} \overline{\alpha_{5}} - 2 \, \theta_{0} \overline{\alpha_{5}} - 8 \, \overline{\alpha_{5}}\right)} A_{0} + 4 \, {\left(\theta_{0}^{2} \overline{\alpha_{1}} - 2 \, \theta_{0} \overline{\alpha_{1}} - 8 \, \overline{\alpha_{1}}\right)} A_{1} + 8 \, {\left(\theta_{0}^{3} \overline{\alpha_{2}} + \theta_{0}^{2} \overline{\alpha_{2}} - 4 \, \theta_{0} \overline{\alpha_{2}} - 4 \, \overline{\alpha_{2}}\right)} \overline{A_{0}} - {\left(\theta_{0}^{2} - 2 \, \theta_{0} - 8\right)} \overline{B_{1}}\right)} \overline{C_{1}}\bigg\}\\
            &\nu_{21}=-\frac{1}{2 \, {\left(\theta_{0}^{3} - 8 \, \theta_{0}^{2} + 11 \, \theta_{0} + 20\right)}}\bigg\{4 \, {\left(\theta_{0}^{3} \overline{\alpha_{13}} - 8 \, \theta_{0}^{2} \overline{\alpha_{13}} + 11 \, \theta_{0} \overline{\alpha_{13}} + 20 \, \overline{\alpha_{13}}\right)} A_{0} \overline{A_{0}} + 4 \, {\left(\theta_{0}^{3} \overline{\alpha_{7}} - 9 \, \theta_{0}^{2} \overline{\alpha_{7}} + 20 \, \theta_{0} \overline{\alpha_{7}}\right)} A_{0} \overline{A_{1}}\\
            & + {\left(\theta_{0}^{2} - 5 \, \theta_{0}\right)} \overline{A_{1}} \overline{E_{1}} + {\left(\theta_{0}^{2} - 3 \, \theta_{0} - 4\right)} \overline{A_{0}} \overline{E_{3}}\bigg\}\\
            &\nu_{22}=\frac{1}{2 \, {\left(\theta_{0}^{2} + \theta_{0}\right)}}\bigg\{32 \, A_{0}^{2} {\left(\theta_{0} + 1\right)} {\left| A_{1} \right|}^{4} - 4 \, A_{1}^{2} \theta_{0} \overline{\alpha_{1}} + 8 \, {\left({\left(2 \, \alpha_{1} \overline{\alpha_{1}} - \beta\right)} \theta_{0} + 2 \, \alpha_{1} \overline{\alpha_{1}} - \beta\right)} A_{0}^{2} - 8 \, {\left(\theta_{0} \overline{\alpha_{1}} + \overline{\alpha_{1}}\right)} A_{0} A_{2}\\
            & - 4 \, {\left(\theta_{0}^{2} \overline{\alpha_{9}} + 3 \, \theta_{0} \overline{\alpha_{9}} + 2 \, \overline{\alpha_{9}}\right)} A_{0} \overline{A_{0}} + A_{1} \theta_{0} \overline{B_{1}} + A_{0} {\left(\theta_{0} + 1\right)} \overline{B_{2}} \\
            &- 4 \, {\left({\left(3 \, \theta_{0} \overline{\alpha_{5}} + 2 \, \overline{\alpha_{5}}\right)} A_{0} + {\left(\theta_{0}^{2} \overline{\alpha_{2}} + 3 \, \theta_{0} \overline{\alpha_{2}} + 2 \, \overline{\alpha_{2}}\right)} \overline{A_{0}}\right)} A_{1} - {\left({\left(\alpha_{1} \theta_{0} + \alpha_{1}\right)} A_{0} - A_{2} {\left(\theta_{0} + 1\right)}\right)} \overline{C_{1}}\bigg\}\\
            &\nu_{23}=-\frac{1}{6 \, {\left(\theta_{0}^{2} + \theta_{0}\right)}}\bigg\{A_{0} {\left(5 \, \theta_{0} + 2\right)} {\left| A_{1} \right|}^{2} \overline{B_{1}} + 12 \, A_{1}^{2} \theta_{0} \overline{\alpha_{3}} - 24 \, {\left({\left(2 \, \alpha_{5} \overline{\alpha_{1}} + 2 \, \alpha_{1} \overline{\alpha_{3}} - \alpha_{16}\right)} \theta_{0} + 2 \, \alpha_{5} \overline{\alpha_{1}} + 2 \, \alpha_{1} \overline{\alpha_{3}} - \alpha_{16}\right)} A_{0}^{2}\\
            & + 24 \, {\left(\theta_{0} \overline{\alpha_{3}} + \overline{\alpha_{3}}\right)} A_{0} A_{2} - 48 \, {\left(2 \, {\left(\theta_{0} \overline{\alpha_{5}} + \overline{\alpha_{5}}\right)} A_{0}^{2} + {\left(3 \, \theta_{0} \overline{\alpha_{1}} + 2 \, \overline{\alpha_{1}}\right)} A_{0} A_{1} + {\left(\theta_{0}^{2} \overline{\alpha_{2}} + 3 \, \theta_{0} \overline{\alpha_{2}} + 2 \, \overline{\alpha_{2}}\right)} A_{0} \overline{A_{0}}\right)} {\left| A_{1} \right|}^{2}\\
            & + 12 \, {\left(\theta_{0}^{2} \overline{\alpha_{11}} + 3 \, \theta_{0} \overline{\alpha_{11}} + 2 \, \overline{\alpha_{11}}\right)} A_{0} \overline{A_{0}} - 2 \, A_{1} \theta_{0} \overline{B_{3}} - 2 \, A_{0} {\left(\theta_{0} + 1\right)} \overline{B_{5}} + 12 \, {\left({\left(3 \, \theta_{0} \overline{\alpha_{6}} + 2 \, \overline{\alpha_{6}}\right)} A_{0} + {\left(\theta_{0}^{2} \overline{\alpha_{8}} + 3 \, \theta_{0} \overline{\alpha_{8}} + 2 \, \overline{\alpha_{8}}\right)} \overline{A_{0}}\right)} A_{1}\\
            & + 12 \, {\left({\left(\theta_{0}^{2} \overline{\alpha_{9}} + 2 \, \theta_{0} \overline{\alpha_{9}}\right)} A_{0} + {\left(\theta_{0}^{2} \overline{\alpha_{2}} + 2 \, \theta_{0} \overline{\alpha_{2}}\right)} A_{1}\right)} \overline{A_{1}} + {\left(A_{1} {\left(5 \, \theta_{0} + 6\right)} {\left| A_{1} \right|}^{2} + 4 \, {\left(\alpha_{5} \theta_{0} + \alpha_{5}\right)} A_{0}\right)} \overline{C_{1}} + 2 \, {\left({\left(\alpha_{1} \theta_{0} + \alpha_{1}\right)} A_{0} - A_{2} {\left(\theta_{0} + 1\right)}\right)} \overline{C_{2}}\bigg\}\\
            &\nu_{24}=-\frac{2 \, {\left(3 \, {\left(\alpha_{3} \theta_{0}^{2} + 3 \, \alpha_{3} \theta_{0} + 2 \, \alpha_{3}\right)} A_{0}^{2} + {\left(5 \, \alpha_{1} \theta_{0}^{2} + 13 \, \alpha_{1} \theta_{0} + 6 \, \alpha_{1}\right)} A_{0} A_{1} - {\left(3 \, \theta_{0}^{2} + 5 \, \theta_{0}\right)} A_{1} A_{2} - 3 \, {\left(\theta_{0}^{2} + 3 \, \theta_{0} + 2\right)} A_{0} A_{3}\right)}}{\theta_{0}^{3} + 3 \, \theta_{0}^{2} + 2 \, \theta_{0}}\\
            &\nu_{25}=-\frac{2}{\theta_{0}^{3} + 3 \, \theta_{0}^{2} + 2 \, \theta_{0}}\bigg\{4 \, {\left(2 \, \theta_{0}^{2} + 5 \, \theta_{0} + 3\right)} A_{0} A_{2} {\left| A_{1} \right|}^{2} + 3 \, {\left(\alpha_{6} \theta_{0}^{2} + 3 \, \alpha_{6} \theta_{0} + 2 \, \alpha_{6}\right)} A_{0}^{2} + {\left(5 \, \alpha_{5} \theta_{0}^{2} + 13 \, \alpha_{5} \theta_{0} + 6 \, \alpha_{5}\right)} A_{0} A_{1}\\
            & - 4 \, {\left(3 \, {\left(\alpha_{1} \theta_{0}^{2} + 3 \, \alpha_{1} \theta_{0} + 2 \, \alpha_{1}\right)} A_{0}^{2} - {\left(\theta_{0}^{2} + 2 \, \theta_{0}\right)} A_{1}^{2}\right)} {\left| A_{1} \right|}^{2}\bigg\}\\
            &\nu_{26}=\frac{1}{4 \, {\left(\theta_{0}^{4} + 3 \, \theta_{0}^{3} + 2 \, \theta_{0}^{2}\right)}}\bigg\{32 \, {\left(5 \, \theta_{0}^{3} + 13 \, \theta_{0}^{2} + 6 \, \theta_{0}\right)} A_{0} A_{1} {\left| A_{1} \right|}^{4} + 96 \, {\left(\alpha_{5} \theta_{0}^{3} + 3 \, \alpha_{5} \theta_{0}^{2} + 2 \, \alpha_{5} \theta_{0}\right)} A_{0}^{2} {\left| A_{1} \right|}^{2}\\
            & + 24 \, {\left({\left(2 \, \alpha_{3} \overline{\alpha_{1}} + 2 \, \alpha_{1} \overline{\alpha_{5}} - \overline{\alpha_{16}}\right)} \theta_{0}^{3} + 3 \, {\left(2 \, \alpha_{3} \overline{\alpha_{1}} + 2 \, \alpha_{1} \overline{\alpha_{5}} - \overline{\alpha_{16}}\right)} \theta_{0}^{2} + 2 \, {\left(2 \, \alpha_{3} \overline{\alpha_{1}} + 2 \, \alpha_{1} \overline{\alpha_{5}} - \overline{\alpha_{16}}\right)} \theta_{0}\right)} A_{0}^{2} - 16 \, {\left(\theta_{0}^{3} \overline{\alpha_{5}} + 2 \, \theta_{0}^{2} \overline{\alpha_{5}}\right)} A_{1}^{2}\\
            & - 24 \, {\left(\theta_{0}^{3} \overline{\alpha_{1}} + 3 \, \theta_{0}^{2} \overline{\alpha_{1}} + 2 \, \theta_{0} \overline{\alpha_{1}}\right)} A_{0} A_{3} - {\left(\theta_{0}^{4} \overline{\alpha_{2}} + \theta_{0}^{3} \overline{\alpha_{2}} + 2 \, \theta_{0}^{2} \overline{\alpha_{2}} + 14 \, \theta_{0} \overline{\alpha_{2}} + 12 \, \overline{\alpha_{2}}\right)} A_{0} C_{1}\\
            & + 8 \, {\left({\left(2 \, \alpha_{1} \overline{\alpha_{2}} - \overline{\alpha_{10}}\right)} \theta_{0}^{4} + 6 \, {\left(2 \, \alpha_{1} \overline{\alpha_{2}} - \overline{\alpha_{10}}\right)} \theta_{0}^{3} + 11 \, {\left(2 \, \alpha_{1} \overline{\alpha_{2}} - \overline{\alpha_{10}}\right)} \theta_{0}^{2} + 6 \, {\left(2 \, \alpha_{1} \overline{\alpha_{2}} - \overline{\alpha_{10}}\right)} \theta_{0}\right)} A_{0} \overline{A_{0}}\\
            & + {\left(3 \, \theta_{0}^{3} + 5 \, \theta_{0}^{2}\right)} A_{1} \overline{B_{2}} + 3 \, {\left(\theta_{0}^{3} + 3 \, \theta_{0}^{2} + 2 \, \theta_{0}\right)} A_{0} \overline{B_{4}} + 8 \, \bigg\{{\left(5 \, {\left(2 \, \alpha_{1} \overline{\alpha_{1}} - \beta\right)} \theta_{0}^{3} + 13 \, {\left(2 \, \alpha_{1} \overline{\alpha_{1}} - \beta\right)} \theta_{0}^{2} + 6 \, {\left(2 \, \alpha_{1} \overline{\alpha_{1}} - \beta\right)} \theta_{0}\right)} A_{0}\\
            & - {\left(\theta_{0}^{4} \overline{\alpha_{9}} + 6 \, \theta_{0}^{3} \overline{\alpha_{9}} + 11 \, \theta_{0}^{2} \overline{\alpha_{9}} + 6 \, \theta_{0} \overline{\alpha_{9}}\right)} \overline{A_{0}}\bigg\} A_{1}
            - 8 \, \bigg\{2 \, {\left(2 \, \theta_{0}^{3} \overline{\alpha_{5}} + 5 \, \theta_{0}^{2} \overline{\alpha_{5}} + 3 \, \theta_{0} \overline{\alpha_{5}}\right)} A_{0} + {\left(3 \, \theta_{0}^{3} \overline{\alpha_{1}} + 5 \, \theta_{0}^{2} \overline{\alpha_{1}}\right)} A_{1}\\
            & + {\left(\theta_{0}^{4} \overline{\alpha_{2}} + 6 \, \theta_{0}^{3} \overline{\alpha_{2}} + 11 \, \theta_{0}^{2} \overline{\alpha_{2}} + 6 \, \theta_{0} \overline{\alpha_{2}}\right)} \overline{A_{0}}\bigg\} A_{2} - {\left(2 \, {\left(\alpha_{1} \theta_{0}^{3} + 2 \, \alpha_{1} \theta_{0}^{2}\right)} A_{0} - {\left(3 \, \theta_{0}^{3} + 5 \, \theta_{0}^{2}\right)} A_{2}\right)} \overline{B_{1}}\\
            & - {\left(3 \, {\left(\alpha_{3} \theta_{0}^{3} + 3 \, \alpha_{3} \theta_{0}^{2} + 2 \, \alpha_{3} \theta_{0}\right)} A_{0} + 2 \, {\left(\alpha_{1} \theta_{0}^{3} + 4 \, \alpha_{1} \theta_{0}^{2} + 3 \, \alpha_{1} \theta_{0}\right)} A_{1} - 3 \, {\left(\theta_{0}^{3} + 3 \, \theta_{0}^{2} + 2 \, \theta_{0}\right)} A_{3}\right)} \overline{C_{1}}\bigg\}\\
            &\nu_{27}=\frac{2}{{\theta_{0}^{4} + 6 \, \theta_{0}^{3} + 11 \, \theta_{0}^{2} + 6 \, \theta_{0}}}\bigg\{ \, 4 \, {\left({\left(\alpha_{1}^{2} - \alpha_{4}\right)} \theta_{0}^{3} + 6 \, {\left(\alpha_{1}^{2} - \alpha_{4}\right)} \theta_{0}^{2} + 6 \, \alpha_{1}^{2} + 11 \, {\left(\alpha_{1}^{2} - \alpha_{4}\right)} \theta_{0} - 6 \, \alpha_{4}\right)} A_{0}^{2}\\
            & - {\left(7 \, \alpha_{3} \theta_{0}^{3} + 39 \, \alpha_{3} \theta_{0}^{2} + 62 \, \alpha_{3} \theta_{0} + 24 \, \alpha_{3}\right)} A_{0} A_{1} - 3 \, {\left(\alpha_{1} \theta_{0}^{3} + 5 \, \alpha_{1} \theta_{0}^{2} + 6 \, \alpha_{1} \theta_{0}\right)} A_{1}^{2} - 2 \, {\left(3 \, \alpha_{1} \theta_{0}^{3} + 16 \, \alpha_{1} \theta_{0}^{2} + 25 \, \alpha_{1} \theta_{0} + 12 \, \alpha_{1}\right)} A_{0} A_{2}\\
            & + 2 \, {\left(\theta_{0}^{3} + 4 \, \theta_{0}^{2} + 3 \, \theta_{0}\right)} A_{2}^{2} + 2 \, {\left(2 \, \theta_{0}^{3} + 9 \, \theta_{0}^{2} + 10 \, \theta_{0}\right)} A_{1} A_{3} + 4 \, {\left(\theta_{0}^{3} + 6 \, \theta_{0}^{2} + 11 \, \theta_{0} + 6\right)} A_{0} A_{4}\bigg\}\\
            &\nu_{28}=-\frac{2}{\theta_{0}^{4} + 6 \, \theta_{0}^{3} + 11 \, \theta_{0}^{2} + 6 \, \theta_{0}}\bigg\{2 \, {\left(5 \, \theta_{0}^{3} + 27 \, \theta_{0}^{2} + 46 \, \theta_{0} + 24\right)} A_{0} A_{3} {\left| A_{1} \right|}^{2} - 4 \, \bigg\{{\left(2 \, \alpha_{1} \alpha_{5} - \overline{\alpha_{15}}\right)} \theta_{0}^{3} + 6 \, {\left(2 \, \alpha_{1} \alpha_{5} - \overline{\alpha_{15}}\right)} \theta_{0}^{2} + 12 \, \alpha_{1} \alpha_{5}\\
            & + 11 \, {\left(2 \, \alpha_{1} \alpha_{5} - \overline{\alpha_{15}}\right)} \theta_{0} - 6 \, \overline{\alpha_{15}}\bigg\} A_{0}^{2} + {\left(7 \, \alpha_{6} \theta_{0}^{3} + 39 \, \alpha_{6} \theta_{0}^{2} + 62 \, \alpha_{6} \theta_{0} + 24 \, \alpha_{6}\right)} A_{0} A_{1} + 3 \, {\left(\alpha_{5} \theta_{0}^{3} + 5 \, \alpha_{5} \theta_{0}^{2} + 6 \, \alpha_{5} \theta_{0}\right)} A_{1}^{2}\\
            & - 4 \, {\left(4 \, {\left(\alpha_{3} \theta_{0}^{3} + 6 \, \alpha_{3} \theta_{0}^{2} + 11 \, \alpha_{3} \theta_{0} + 6 \, \alpha_{3}\right)} A_{0}^{2} + {\left(7 \, \alpha_{1} \theta_{0}^{3} + 39 \, \alpha_{1} \theta_{0}^{2} + 62 \, \alpha_{1} \theta_{0} + 24 \, \alpha_{1}\right)} A_{0} A_{1}\right)} {\left| A_{1} \right|}^{2}\\
            & + 2 \, {\left({\left(5 \, \theta_{0}^{3} + 23 \, \theta_{0}^{2} + 24 \, \theta_{0}\right)} A_{1} {\left| A_{1} \right|}^{2} + {\left(3 \, \alpha_{5} \theta_{0}^{3} + 16 \, \alpha_{5} \theta_{0}^{2} + 25 \, \alpha_{5} \theta_{0} + 12 \, \alpha_{5}\right)} A_{0}\right)} A_{2}\bigg\}\\
            &\nu_{29}=\frac{2}{\theta_{0}^{5} + 10 \, \theta_{0}^{4} + 35 \, \theta_{0}^{3} + 50 \, \theta_{0}^{2} + 24 \, \theta_{0}}\bigg\{5 \, \bigg\{{\left(2 \, \alpha_{1} \alpha_{3} - \overline{\alpha_{14}}\right)} \theta_{0}^{4} + 10 \, {\left(2 \, \alpha_{1} \alpha_{3} - \overline{\alpha_{14}}\right)} \theta_{0}^{3} + 35 \, {\left(2 \, \alpha_{1} \alpha_{3} - \overline{\alpha_{14}}\right)} \theta_{0}^{2} + 48 \, \alpha_{1} \alpha_{3}\\
            & + 50 \, {\left(2 \, \alpha_{1} \alpha_{3} - \overline{\alpha_{14}}\right)} \theta_{0} - 24 \, \overline{\alpha_{14}}\bigg\} A_{0}^{2} + \bigg\{9 \, {\left(\alpha_{1}^{2} - \alpha_{4}\right)} \theta_{0}^{4} + 86 \, {\left(\alpha_{1}^{2} - \alpha_{4}\right)} \theta_{0}^{3} + 279 \, {\left(\alpha_{1}^{2} - \alpha_{4}\right)} \theta_{0}^{2} + 120 \, \alpha_{1}^{2} + 346 \, {\left(\alpha_{1}^{2} - \alpha_{4}\right)} \theta_{0}\\
            & - 120 \, \alpha_{4}\bigg\} A_{0} A_{1} - 4 \, {\left(\alpha_{3} \theta_{0}^{4} + 9 \, \alpha_{3} \theta_{0}^{3} + 26 \, \alpha_{3} \theta_{0}^{2} + 24 \, \alpha_{3} \theta_{0}\right)} A_{1}^{2} + {\left(5 \, \theta_{0}^{4} + 42 \, \theta_{0}^{3} + 115 \, \theta_{0}^{2} + 102 \, \theta_{0}\right)} A_{1} A_{4}\\
            & + 5 \, {\left(\theta_{0}^{4} + 10 \, \theta_{0}^{3} + 35 \, \theta_{0}^{2} + 50 \, \theta_{0} + 24\right)} A_{0} A_{5} - \bigg\{2 \, {\left(4 \, \alpha_{3} \theta_{0}^{4} + 37 \, \alpha_{3} \theta_{0}^{3} + 116 \, \alpha_{3} \theta_{0}^{2} + 143 \, \alpha_{3} \theta_{0} + 60 \, \alpha_{3}\right)} A_{0}\\
            & + {\left(7 \, \alpha_{1} \theta_{0}^{4} + 60 \, \alpha_{1} \theta_{0}^{3} + 161 \, \alpha_{1} \theta_{0}^{2} + 132 \, \alpha_{1} \theta_{0}\right)} A_{1}\bigg\} A_{2} - \bigg\{{\left(7 \, \alpha_{1} \theta_{0}^{4} + 64 \, \alpha_{1} \theta_{0}^{3} + 203 \, \alpha_{1} \theta_{0}^{2} + 266 \, \alpha_{1} \theta_{0} + 120 \, \alpha_{1}\right)} A_{0}\\
            & - {\left(5 \, \theta_{0}^{4} + 38 \, \theta_{0}^{3} + 85 \, \theta_{0}^{2} + 52 \, \theta_{0}\right)} A_{2}\bigg\} A_{3}\bigg\}\\
            &\nu_{30}=\frac{2}{\theta_{0}^{3} + 3 \, \theta_{0}^{2} + 2 \, \theta_{0}}\bigg\{{\left({\left(2 \, \alpha_{1} \overline{\alpha_{2}} - \overline{\alpha_{10}}\right)} \theta_{0}^{3} + 6 \, {\left(2 \, \alpha_{1} \overline{\alpha_{2}} - \overline{\alpha_{10}}\right)} \theta_{0}^{2} + 11 \, {\left(2 \, \alpha_{1} \overline{\alpha_{2}} - \overline{\alpha_{10}}\right)} \theta_{0} + 12 \, \alpha_{1} \overline{\alpha_{2}} - 6 \, \overline{\alpha_{10}}\right)} A_{0}^{2} \\
            &- {\left(2 \, \theta_{0}^{3} \overline{\alpha_{9}} + 10 \, \theta_{0}^{2} \overline{\alpha_{9}} + 15 \, \theta_{0} \overline{\alpha_{9}} + 6 \, \overline{\alpha_{9}}\right)} A_{0} A_{1} - {\left(\theta_{0}^{3} \overline{\alpha_{2}} + 4 \, \theta_{0}^{2} \overline{\alpha_{2}} + 4 \, \theta_{0} \overline{\alpha_{2}}\right)} A_{1}^{2} - 2 \, {\left(\theta_{0}^{3} \overline{\alpha_{2}} + 4 \, \theta_{0}^{2} \overline{\alpha_{2}} + 6 \, \theta_{0} \overline{\alpha_{2}} + 3 \, \overline{\alpha_{2}}\right)} A_{0} A_{2}\bigg\}\\
            &\nu_{31}=\frac{1}{4 \, {\left(\theta_{0}^{3} - 3 \, \theta_{0}^{2} - 4 \, \theta_{0}\right)}}\bigg\{8 \, {\left({\left(2 \, \overline{\alpha_{1}} \overline{\alpha_{2}} - \overline{\alpha_{12}}\right)} \theta_{0}^{3} - 2 \, {\left(2 \, \overline{\alpha_{1}} \overline{\alpha_{2}} - \overline{\alpha_{12}}\right)} \theta_{0}^{2} - 7 \, {\left(2 \, \overline{\alpha_{1}} \overline{\alpha_{2}} - \overline{\alpha_{12}}\right)} \theta_{0} - 8 \, \overline{\alpha_{1}} \overline{\alpha_{2}} + 4 \, \overline{\alpha_{12}}\right)} A_{0}^{2} \\
            &- 8 \, {\left(2 \, \theta_{0}^{3} \overline{\alpha_{7}} - 6 \, \theta_{0}^{2} \overline{\alpha_{7}} - 7 \, \theta_{0} \overline{\alpha_{7}} - 4 \, \overline{\alpha_{7}}\right)} A_{0} A_{1} - 2 \, {\left(\theta_{0}^{3} \overline{\alpha_{2}} - \theta_{0}^{2} \overline{\alpha_{2}} - 5 \, \theta_{0} \overline{\alpha_{2}} - 3 \, \overline{\alpha_{2}}\right)} A_{0} \overline{C_{1}}\\
            & - {\left(2 \, \theta_{0}^{2} + \theta_{0} + 1\right)} A_{1} \overline{E_{1}} - 2 \, {\left(\theta_{0}^{2} + 2 \, \theta_{0} + 1\right)} A_{0} \overline{E_{2}}\bigg\}
            \end{align*}

==> (inline-1) <==
\begin{align*}
    			\omega_{1}&=32 \, A_{0} C_{1} \alpha_{1}^{2} - 4 \, A_{0} C_{1} \zeta_{0} + 48 \, A_{4} C_{1} + 12 \, A_{3} C_{2} - 2 \, {\left(16 \, A_{2} C_{1} + 5 \, A_{1} C_{2}\right)} \alpha_{1} - 6 \, {\left(7 \, A_{1} C_{1} + 2 \, A_{0} C_{2}\right)} \alpha_{3} + 4 \, {\left(A_{0} \alpha_{1} - A_{2}\right)} \gamma_{1}\\
    			& + \frac{1}{2} \, A_{1} \gamma_{2} + 2 \, C_{1} \overline{E_{1}} - 32 \, {\left(A_{0}^{2} \alpha_{1} - A_{0} A_{2}\right)} \overline{\zeta_{0}}\\
    			\omega_{2}&=-\frac{4}{3} \, A_{0} {\left| A_{1} \right|}^{4} \overline{B_{1}} + \frac{4}{3} \, A_{1} {\left| A_{1} \right|}^{4} \overline{C_{1}} - 336 \, A_{0} A_{1} \alpha_{1} \overline{\alpha_{1}}^{2} + 32 \, A_{0}^{2} {\left| A_{1} \right|}^{2} \overline{\alpha_{12}} + \frac{8}{3} \, A_{1} {\left| A_{1} \right|}^{2} \overline{B_{3}} - \frac{8}{3} \, A_{0} {\left| A_{1} \right|}^{2} \overline{B_{5}} + \frac{4}{3} \, A_{2} {\left| A_{1} \right|}^{2} \overline{C_{2}}\\
    			& + 16 \, A_{0} A_{1} \overline{\alpha_{4}}^{2} + 2240 \, A_{0}^{2} \overline{\alpha_{2}} \overline{\alpha_{7}} + 2 \, {\left(20 \, A_{1} C_{1} + 7 \, A_{0} C_{2}\right)} \alpha_{1}^{2} - 70 \, A_{0} C_{1} \alpha_{10} - \frac{13}{4} \, A_{0} C_{1} \zeta_{1} - 32 \, A_{0} A_{1} \overline{\alpha_{19}} - 28 \, A_{0} A_{1} \overline{\zeta_{4}}\\
    			& + 70 \, A_{5} C_{1} + 20 \, A_{4} C_{2} - 2 \, A_{2} C_{4} + 2 \, A_{1} C_{5} - \frac{2}{3} \, {\left(2 \, A_{0} {\left| A_{1} \right|}^{2} \overline{C_{2}} + 60 \, A_{3} C_{1} + 21 \, A_{2} C_{2} - 3 \, A_{0} C_{4}\right)} \alpha_{1}\\
    			& + 2 \, {\left(47 \, A_{0} C_{1} \alpha_{1} - 27 \, A_{2} C_{1} - 9 \, A_{1} C_{2}\right)} \alpha_{3} + \frac{2}{3} \, {\left(60 \, A_{0} A_{1} \overline{\alpha_{3}} + 2 \, A_{0} \overline{B_{3}} - A_{1} \overline{C_{2}}\right)} \alpha_{4} + 84 \, {\left(20 \, A_{0}^{2} \alpha_{2} - A_{0} B_{1}\right)} \alpha_{6}\\
    			& + 2 \, {\left(24 \, A_{0} A_{1} \overline{\alpha_{1}} - A_{1} \overline{C_{1}}\right)} \beta + {\left(8 \, A_{1} \alpha_{1} + 9 \, A_{0} \alpha_{3} - 9 \, A_{3}\right)} \gamma_{1} + \frac{3}{2} \, A_{1} \gamma_{3} - \frac{1}{2} \, {\left(11 \, A_{1} C_{1} + 4 \, A_{0} C_{2}\right)} \zeta_{0} + C_{2} \overline{E_{1}} + \frac{13}{8} \, C_{1} \overline{E_{2}}\\
    			& - 2 \, {\left(656 \, A_{0} A_{1} {\left| A_{1} \right|}^{4} - A_{1} \alpha_{1} \overline{C_{1}}\right)} \overline{\alpha_{1}} - 16 \, {\left(2 \, A_{0}^{2} \alpha_{1} + A_{1}^{2} - 2 \, A_{0} A_{2}\right)} \overline{\alpha_{11}} + \frac{1}{24} \, {\left(1960 \, A_{0} C_{1} \overline{\alpha_{1}} - 2240 \, A_{0} B_{2} - 171 \, C_{1} \overline{C_{1}}\right)} \overline{\alpha_{2}}\\
    			& + 8 \, {\left(6 \, A_{0}^{2} \alpha_{1} {\left| A_{1} \right|}^{2} + 5 \, A_{1}^{2} {\left| A_{1} \right|}^{2} - 10 \, A_{0} A_{2} {\left| A_{1} \right|}^{2}\right)} \overline{\alpha_{3}} - 2 \, {\left(32 \, A_{0}^{2} {\left| A_{1} \right|}^{4} + A_{0} \alpha_{1} \overline{C_{1}} - A_{2} \overline{C_{1}} - 12 \, {\left(2 \, A_{0}^{2} \alpha_{1} + A_{1}^{2} - 2 \, A_{0} A_{2}\right)} \overline{\alpha_{1}}\right)} \overline{\alpha_{4}}\\
    			& + 16 \, {\left(4 \, A_{0} A_{1} {\left| A_{1} \right|}^{2} - A_{0}^{2} \alpha_{4}\right)} \overline{\alpha_{5}} - 4 \, {\left(11 \, A_{0} A_{1} \alpha_{1} + 18 \, A_{0}^{2} \alpha_{3} - 2 \, A_{1} A_{2} - 18 \, A_{0} A_{3}\right)} \overline{\zeta_{0}}\\
    			\omega_{3}&=520 \, A_{0} A_{1} \alpha_{2}^{2} - \frac{320}{9} \, A_{0} E_{2} {\left| A_{1} \right|}^{2} - 800 \, A_{0} A_{1} \overline{\alpha_{13}} - A_{0} C_{1} \overline{\alpha_{9}} + \frac{1}{120} \, {\left(22 \, B_{1} {\left| A_{1} \right|}^{2} + 5 \, B_{5}\right)} C_{1} - \frac{1}{24} \, B_{2} C_{2} + 20 \, A_{1} E_{4}\\
    			& + \frac{1}{9} \, {\left(139 \, A_{0} C_{1} {\left| A_{1} \right|}^{2} - 54 \, A_{1} B_{1}\right)} \alpha_{2} + \frac{15}{8} \, E_{1} \overline{B_{1}} + \frac{5}{48} \, {\left(C_{1}^{2} - 144 \, A_{0} E_{1}\right)} \overline{\alpha_{4}} - {\left(13 \, A_{1} C_{1} - A_{0} C_{2}\right)} \overline{\alpha_{7}}\\    			
    			\omega_{4}&=\frac{1}{8} \, C_{1} C_{2} {\left| A_{1} \right|}^{2} - 49 \, A_{1} E_{1} {\left| A_{1} \right|}^{2} - 21 \, A_{0} E_{3} {\left| A_{1} \right|}^{2} - 48 \, A_{0} E_{2} \alpha_{1} - 432 \, A_{0} A_{1} \overline{\alpha_{14}} - 4 \, A_{1} C_{1} \overline{\alpha_{6}} + \frac{1}{2} \, A_{0} C_{1} \overline{\zeta_{1}} + 48 \, A_{2} E_{2}\\
    			& + 12 \, A_{1} E_{5} + 8 \, {\left(3 \, A_{0} C_{1} \alpha_{1} - 3 \, A_{2} C_{1} - A_{1} C_{2}\right)} \alpha_{2} + \frac{1}{8} \, {\left(C_{1}^{2} - 336 \, A_{0} E_{1}\right)} \alpha_{4} - \frac{1}{20} \, {\left(20 \, A_{0} \alpha_{2} - B_{1}\right)} \gamma_{1} - \frac{1}{40} \, C_{1} \overline{\gamma_{2}}\\
    			& + \frac{2}{5} \, {\left(20 \, A_{0}^{2} \alpha_{2} - A_{0} B_{1}\right)} \overline{\zeta_{0}}\\
    			\omega_{5}&=288 \, A_{0}^{2} {\left| A_{1} \right|}^{2} \overline{\alpha_{8}} - \frac{72}{7} \, A_{0} B_{4} {\left| A_{1} \right|}^{2} - \frac{1}{5} \, B_{1} {\left| A_{1} \right|}^{2} \overline{C_{1}} - 84 \, A_{0} E_{1} \alpha_{3} - 192 \, A_{0} A_{1} \overline{\alpha_{15}} + \frac{1}{2} \, A_{1} C_{1} \overline{\zeta_{0}} + 6 \, A_{1} B_{6} + 84 \, A_{3} E_{1}\\
    			& + 30 \, A_{2} E_{3} - 2 \, {\left(32 \, A_{1} E_{1} + 15 \, A_{0} E_{3}\right)} \alpha_{1} - \frac{2}{7} \, {\left(2016 \, A_{0}^{2} {\left| A_{1} \right|}^{2} \overline{\alpha_{1}} - 104 \, A_{0} {\left| A_{1} \right|}^{2} \overline{C_{1}} + 14 \, A_{0} \overline{B_{3}} + 35 \, A_{1} \overline{C_{2}}\right)} \alpha_{2} - \frac{3}{64} \, C_{1} \gamma_{2}\\
    			& + \frac{1}{2} \, B_{2} \overline{B_{1}} + \frac{1}{5} \, B_{1} \overline{B_{3}} + \frac{1}{280} \, {\left(1152 \, A_{0} B_{1} {\left| A_{1} \right|}^{2} + 35 \, C_{1} \overline{B_{1}}\right)} \overline{\alpha_{1}} - \frac{3}{7} \, {\left(3 \, A_{0} C_{1} {\left| A_{1} \right|}^{2} - 728 \, A_{0} A_{1} \alpha_{2}\right)} \overline{\alpha_{3}}\\
    			& - {\left(A_{0} C_{1} \overline{\alpha_{1}} + 4 \, A_{0} B_{2}\right)} \overline{\alpha_{4}} + \frac{12}{5} \, {\left(20 \, A_{0}^{2} \alpha_{2} - A_{0} B_{1}\right)} \overline{\alpha_{5}} + 6 \, {\left(56 \, A_{0} A_{1} \overline{\alpha_{1}} + 16 \, A_{0}^{2} \overline{\alpha_{4}} - 2 \, A_{0} \overline{B_{1}} - 3 \, A_{1} \overline{C_{1}}\right)} \overline{\alpha_{7}}\\
    			\omega_{6}&=720 \, A_{0} A_{1} \alpha_{2} {\left| A_{1} \right|}^{2} + 64 \, A_{0}^{2} {\left| A_{1} \right|}^{2} \overline{\alpha_{6}} - 16 \, A_{1} B_{1} {\left| A_{1} \right|}^{2} - \frac{16}{5} \, A_{0} B_{3} {\left| A_{1} \right|}^{2} + 8 \, A_{0} C_{1} \alpha_{1} \overline{\alpha_{1}} - 16 \, A_{0} B_{2} \alpha_{1} - 8 \, A_{0} C_{1} \beta\\
    			& - 48 \, A_{0} A_{1} \overline{\alpha_{9}} + 16 \, A_{2} B_{2} + 2 \, A_{1} B_{5} + \frac{1}{5} \, {\left(98 \, A_{0} {\left| A_{1} \right|}^{4} + 5 \, \overline{B_{2}}\right)} C_{1} + \frac{64}{5} \, {\left(20 \, A_{0}^{2} \alpha_{2} - A_{0} B_{1}\right)} \alpha_{4} + \frac{1}{8} \, C_{2} \overline{B_{1}} \\
    			&- {\left(5 \, A_{1} C_{1} + A_{0} C_{2}\right)} \overline{\alpha_{4}} + 96 \, {\left(4 \, A_{0}^{2} \alpha_{1} - A_{1}^{2} - 4 \, A_{0} A_{2}\right)} \overline{\alpha_{7}}\\
    			\omega_{7}&=144 \, A_{0} A_{1} \overline{\alpha_{1}}^{3} - 16 \, A_{0}^{2} {\left| A_{1} \right|}^{2} \overline{\zeta_{1}} - \frac{108}{5} \, A_{2} B_{1} {\left| A_{1} \right|}^{2} - \frac{32}{5} \, A_{1} B_{3} {\left| A_{1} \right|}^{2} + \frac{4}{5} \, A_{0} {\left| A_{1} \right|}^{2} \overline{\gamma_{2}} - 15 \, A_{0} C_{1} \alpha_{12}\\
    			& + {\left(13 \, A_{1} C_{1} + 3 \, A_{0} C_{2}\right)} \alpha_{1} \overline{\alpha_{1}} + 12 \, A_{0} A_{1} \overline{\zeta_{2}} + 30 \, A_{3} B_{2} + 6 \, A_{2} B_{5} + \frac{1}{40} \, {\left(1088 \, A_{1} {\left| A_{1} \right|}^{4} + 75 \, \overline{B_{4}}\right)} C_{1}\\
    			& + \frac{1}{8} \, {\left(64 \, A_{0} {\left| A_{1} \right|}^{4} + 3 \, \overline{B_{2}}\right)} C_{2} + \frac{3}{8} \, {\left(160 \, A_{0} B_{1} {\left| A_{1} \right|}^{2} - 64 \, A_{1} B_{2} - 16 \, A_{0} B_{5} + C_{1} \overline{B_{1}}\right)} \alpha_{1}\\
    			& - 24 \, {\left(86 \, A_{0}^{2} \alpha_{1} {\left| A_{1} \right|}^{2} - 17 \, A_{1}^{2} {\left| A_{1} \right|}^{2} - 54 \, A_{0} A_{2} {\left| A_{1} \right|}^{2}\right)} \alpha_{2} + 15 \, {\left(A_{0} C_{1} \overline{\alpha_{1}} - 2 \, A_{0} B_{2}\right)} \alpha_{3}\\
    			& + \frac{1}{5} \, {\left(187 \, A_{0} C_{1} {\left| A_{1} \right|}^{2} + 3200 \, A_{0} A_{1} \alpha_{2} - 98 \, A_{1} B_{1} - 24 \, A_{0} B_{3}\right)} \alpha_{4} + 24 \, {\left(20 \, A_{0}^{2} \alpha_{2} - A_{0} B_{1}\right)} \alpha_{5} - {\left(13 \, A_{1} C_{1} + 3 \, A_{0} C_{2}\right)} \beta\\
    			& + \frac{1}{16} \, {\left(8 \, A_{0} \overline{\alpha_{4}} - \overline{B_{1}}\right)} \gamma_{1} + \frac{5}{16} \, {\left(C_{1}^{2} - 720 \, A_{0} E_{1}\right)} \overline{\alpha_{2}} + 2 \, {\left(9 \, A_{0} C_{1} \alpha_{1} - 3 \, A_{2} C_{1} - A_{1} C_{2}\right)} \overline{\alpha_{4}} + 16 \, {\left(13 \, A_{0} A_{1} {\left| A_{1} \right|}^{2} + 6 \, A_{0}^{2} \alpha_{4}\right)} \overline{\alpha_{6}}\\
    			& + 48 \, {\left(19 \, A_{0} A_{1} \alpha_{1} + 15 \, A_{0}^{2} \alpha_{3} - 7 \, A_{1} A_{2} - 15 \, A_{0} A_{3}\right)} \overline{\alpha_{7}} + 24 \, {\left(6 \, A_{0}^{2} \alpha_{1} - A_{1}^{2} - 6 \, A_{0} A_{2}\right)} \overline{\alpha_{9}} - \frac{1}{2} \, A_{1} \overline{\gamma_{3}}\\
    			& - \frac{1}{2} \, {\left(40 \, A_{0} A_{1} \overline{\alpha_{1}} + 8 \, A_{0}^{2} \overline{\alpha_{4}} - A_{0} \overline{B_{1}} - 2 \, A_{1} \overline{C_{1}}\right)} \overline{\zeta_{0}}\\
    			\omega_{8}&=\frac{356}{15} \, A_{0} B_{1} {\left| A_{1} \right|}^{4} + 80 \, A_{0}^{2} {\left| A_{1} \right|}^{2} \overline{\alpha_{9}} - \frac{50}{3} \, A_{1} B_{2} {\left| A_{1} \right|}^{2} - \frac{10}{3} \, A_{0} B_{5} {\left| A_{1} \right|}^{2} + 4 \, A_{0} C_{1} \alpha_{1} \overline{\alpha_{3}} - 16 \, A_{0} B_{4} \alpha_{1} - 4 \, A_{0} C_{1} \overline{\alpha_{12}}\\
    			& - 56 \, A_{0} A_{1} \overline{\alpha_{16}} + 16 \, A_{2} B_{4} + 2 \, A_{1} B_{7} + \frac{1}{120} \, {\left(11 \, {\left| A_{1} \right|}^{2} \overline{B_{1}} + 40 \, \overline{B_{5}}\right)} C_{1} - \frac{1}{24} \, {\left({\left| A_{1} \right|}^{2} \overline{C_{1}} - \overline{B_{3}}\right)} C_{2}\\
    			& - 2 \, {\left(464 \, A_{0}^{2} {\left| A_{1} \right|}^{4} - 20 \, A_{0} \alpha_{1} \overline{C_{1}} + 9 \, A_{1} \overline{B_{1}} + 12 \, A_{0} \overline{B_{2}} + 20 \, A_{2} \overline{C_{1}} + 96 \, {\left(5 \, A_{0}^{2} \alpha_{1} - A_{1}^{2} - 4 \, A_{0} A_{2}\right)} \overline{\alpha_{1}}\right)} \alpha_{2}\\
    			& + \frac{1}{6} \, {\left(16 \, A_{0} C_{1} \overline{\alpha_{1}} - 80 \, A_{0} B_{2} - C_{1} \overline{C_{1}}\right)} \alpha_{4} + \frac{48}{5} \, {\left(20 \, A_{0}^{2} \alpha_{2} - A_{0} B_{1}\right)} \beta + \frac{3}{20} \, B_{3} \overline{B_{1}} + \frac{6}{5} \, B_{1} \overline{B_{2}}\\
    			& + \frac{2}{15} \, {\left(25 \, A_{1} C_{1} {\left| A_{1} \right|}^{2} + 5 \, A_{0} C_{2} {\left| A_{1} \right|}^{2} + 72 \, A_{0} B_{1} \alpha_{1}\right)} \overline{\alpha_{1}} + \frac{1}{15} \, {\left(139 \, A_{0} C_{1} {\left| A_{1} \right|}^{2} + 4800 \, A_{0} A_{1} \alpha_{2} - 90 \, A_{1} B_{1} - 18 \, A_{0} B_{3}\right)} \overline{\alpha_{4}}\\
    			& - \frac{1}{2} \, {\left(5 \, A_{1} C_{1} + A_{0} C_{2}\right)} \overline{\alpha_{5}} + {\left(96 \, A_{0} A_{1} \overline{\alpha_{1}} + 24 \, A_{0}^{2} \overline{\alpha_{4}} - 3 \, A_{0} \overline{B_{1}} - 5 \, A_{1} \overline{C_{1}}\right)} \overline{\alpha_{6}} + 80 \, {\left(11 \, A_{0} A_{1} {\left| A_{1} \right|}^{2} + 4 \, A_{0}^{2} \alpha_{4}\right)} \overline{\alpha_{7}}\\
    			& + 112 \, {\left(4 \, A_{0}^{2} \alpha_{1} - A_{1}^{2} - 4 \, A_{0} A_{2}\right)} \overline{\alpha_{8}}\\
    			\omega_{9}&=32 \, A_{0} A_{1} \alpha_{1} \overline{\zeta_{0}} - 70 \, A_{0} C_{1} \zeta_{1} + 35 \, C_{1} \overline{C_{1}} \overline{\alpha_{2}} - 32 \, A_{0} A_{1} \overline{\zeta_{4}} + 2 \, {\left(A_{0} \alpha_{1} - A_{2}\right)} \gamma_{2} + 2 \, A_{1} \gamma_{3} - 4 \, {\left(16 \, A_{1} C_{1} + 5 \, A_{0} C_{2}\right)} \zeta_{0}\\
    			& + 10 \, C_{2} \overline{E_{1}} + 35 \, C_{1} \overline{E_{2}}\\
    			\omega_{10}&=-15 \, A_{1} C_{1} {\left| A_{1} \right|}^{2} - 3 \, A_{0} C_{2} {\left| A_{1} \right|}^{2} - 16 \, A_{0} B_{1} \alpha_{1} - 12 \, A_{0} C_{1} \alpha_{4} - 40 \, A_{0} A_{1} \overline{\alpha_{6}} + 16 \, A_{2} B_{1} + 2 \, A_{1} B_{3}\\
    			& + 80 \, {\left(4 \, A_{0}^{2} \alpha_{1} - A_{1}^{2} - 4 \, A_{0} A_{2}\right)} \alpha_{2}\\
    			\omega_{11}&=-12 \, A_{0}^{2} {\left| A_{1} \right|}^{2} \overline{\zeta_{0}} - 20 \, A_{2} C_{1} {\left| A_{1} \right|}^{2} - 6 \, A_{1} C_{2} {\left| A_{1} \right|}^{2} + \frac{3}{2} \, A_{0} \gamma_{1} {\left| A_{1} \right|}^{2} - \frac{45}{2} \, A_{0} C_{1} \alpha_{5} + 10 \, A_{0} A_{1} \overline{\zeta_{1}} + 30 \, A_{3} B_{1} + 6 \, A_{2} B_{3}\\
    			& + 2 \, {\left(28 \, A_{0} C_{1} {\left| A_{1} \right|}^{2} - 12 \, A_{1} B_{1} - 3 \, A_{0} B_{3}\right)} \alpha_{1} + 40 \, {\left(19 \, A_{0} A_{1} \alpha_{1} - 7 \, A_{1} A_{2} - 15 \, A_{0} A_{3}\right)} \alpha_{2} + 30 \, {\left(20 \, A_{0}^{2} \alpha_{2} - A_{0} B_{1}\right)} \alpha_{3}\\
    			& - \frac{1}{2} \, {\left(37 \, A_{1} C_{1} + 9 \, A_{0} C_{2}\right)} \alpha_{4} + 20 \, {\left(6 \, A_{0}^{2} \alpha_{1} - A_{1}^{2} - 6 \, A_{0} A_{2}\right)} \overline{\alpha_{6}} - \frac{1}{2} \, A_{1} \overline{\gamma_{2}}\\
    			\omega_{12}&=32 \, A_{0} B_{1} \alpha_{1}^{2} - 24 \, A_{3} C_{1} {\left| A_{1} \right|}^{2} - 8 \, A_{2} C_{2} {\left| A_{1} \right|}^{2} - \frac{3}{4} \, A_{0} \gamma_{2} {\left| A_{1} \right|}^{2} - 36 \, A_{0} C_{1} \alpha_{11} - 10 \, A_{0} A_{1} \overline{\zeta_{3}} + 48 \, A_{4} B_{1} + 12 \, A_{3} B_{3}\\
    			& + {\left(75 \, A_{1} C_{1} {\left| A_{1} \right|}^{2} + 23 \, A_{0} C_{2} {\left| A_{1} \right|}^{2} - 32 \, A_{2} B_{1} - 10 \, A_{1} B_{3}\right)} \alpha_{1} - 4 \, \bigg\{200 \, A_{0}^{2} \alpha_{1}^{2} + 40 \, A_{2}^{2} + 120 \, A_{1} A_{3} + 240 \, A_{0} A_{4}\\
    			& - 20 \, {\left(5 \, A_{1}^{2} + 12 \, A_{0} A_{2}\right)} \alpha_{1} + 13 \, A_{0} \overline{E_{1}}\bigg\} \alpha_{2} + 3 \, {\left(29 \, A_{0} C_{1} {\left| A_{1} \right|}^{2} + 440 \, A_{0} A_{1} \alpha_{2} - 14 \, A_{1} B_{1} - 4 \, A_{0} B_{3}\right)} \alpha_{3}\\
    			& + 8 \, {\left(6 \, A_{0} C_{1} \alpha_{1} - 3 \, A_{2} C_{1} - A_{1} C_{2}\right)} \alpha_{4} - 3 \, {\left(11 \, A_{1} C_{1} + 3 \, A_{0} C_{2}\right)} \alpha_{5} + \frac{3}{2} \, {\left(3 \, A_{1} {\left| A_{1} \right|}^{2} + 2 \, A_{0} \alpha_{4}\right)} \gamma_{1} + A_{1} \gamma_{4}\\
    			& + \frac{26}{5} \, {\left(20 \, A_{0}^{2} \alpha_{2} - A_{0} B_{1}\right)} \zeta_{0} + \frac{13}{5} \, B_{1} \overline{E_{1}} + 9 \, C_{1} \overline{E_{3}} + 40 \, {\left(7 \, A_{0} A_{1} \alpha_{1} + 6 \, A_{0}^{2} \alpha_{3} - 2 \, A_{1} A_{2} - 6 \, A_{0} A_{3}\right)} \overline{\alpha_{6}} + 2 \, {\left(A_{0} \alpha_{1} - A_{2}\right)} \overline{\gamma_{2}}\\
    			& - 4 \, {\left(5 \, A_{0} A_{1} {\left| A_{1} \right|}^{2} + 6 \, A_{0}^{2} \alpha_{4}\right)} \overline{\zeta_{0}} - 40 \, {\left(A_{0}^{2} \alpha_{1} - A_{0} A_{2}\right)} \overline{\zeta_{1}}\\
    			\omega_{13}&=-1472 \, A_{0} A_{1} {\left| A_{1} \right|}^{6} + 48 \, A_{0}^{2} \alpha_{12} {\left| A_{1} \right|}^{2} + 208 \, A_{0} A_{1} \beta {\left| A_{1} \right|}^{2} + 6 \, A_{2} {\left| A_{1} \right|}^{2} \overline{B_{1}} + 2 \, A_{1} {\left| A_{1} \right|}^{2} \overline{B_{2}} - 6 \, A_{0} {\left| A_{1} \right|}^{2} \overline{B_{4}} + 6 \, A_{3} {\left| A_{1} \right|}^{2} \overline{C_{1}}\\
    			& + 840 \, A_{0}^{2} \overline{\alpha_{2}} \overline{\alpha_{6}} - 120 \, A_{0} C_{1} \alpha_{9} - 72 \, A_{0} A_{1} \delta - 48 \, A_{1}^{2} \overline{\alpha_{12}} - 6 \, {\left(2 \, A_{0} {\left| A_{1} \right|}^{2} \overline{B_{1}} - A_{1} \overline{B_{3}}\right)} \alpha_{1}\\
    			& + 6 \, {\left(24 \, A_{0}^{2} {\left| A_{1} \right|}^{2} \overline{\alpha_{1}} - A_{0} {\left| A_{1} \right|}^{2} \overline{C_{1}} + A_{0} \overline{B_{3}}\right)} \alpha_{3} - 2 \, {\left(48 \, A_{0}^{2} {\left| A_{1} \right|}^{4} - 32 \, A_{1}^{2} \overline{\alpha_{1}} - A_{1} \overline{B_{1}}\right)} \alpha_{4}\\
    			& + 3 \, {\left(32 \, A_{0} A_{1} \overline{\alpha_{1}} - 8 \, A_{0}^{2} \overline{\alpha_{4}} + A_{0} \overline{B_{1}} - A_{1} \overline{C_{1}}\right)} \alpha_{5} - \frac{5}{2} \, {\left(43 \, A_{1} C_{1} + 15 \, A_{0} C_{2}\right)} \alpha_{6} + \frac{672}{5} \, {\left(20 \, A_{0}^{2} \alpha_{2} - A_{0} B_{1}\right)} \alpha_{7}\\
    			& - 6 \, A_{3} \overline{B_{3}} + 6 \, A_{1} \overline{B_{7}} - 16 \, {\left(125 \, A_{0} A_{1} \alpha_{1} {\left| A_{1} \right|}^{2} - 4 \, A_{1} A_{2} {\left| A_{1} \right|}^{2} + 12 \, A_{0} A_{3} {\left| A_{1} \right|}^{2}\right)} \overline{\alpha_{1}}\\
    			& + {\left(269 \, A_{0} C_{1} {\left| A_{1} \right|}^{2} + 3952 \, A_{0} A_{1} \alpha_{2} - 118 \, A_{1} B_{1} - 42 \, A_{0} B_{3}\right)} \overline{\alpha_{2}} + 24 \, {\left(2 \, A_{1}^{2} \alpha_{1} + 3 \, A_{0} A_{1} \alpha_{3}\right)} \overline{\alpha_{3}}\\
    			& + 8 \, {\left(6 \, A_{0}^{2} \alpha_{1} {\left| A_{1} \right|}^{2} + 15 \, A_{1}^{2} {\left| A_{1} \right|}^{2} - 6 \, A_{0} A_{2} {\left| A_{1} \right|}^{2} + 8 \, A_{0} A_{1} \alpha_{4}\right)} \overline{\alpha_{4}} + 24 \, {\left(A_{0} A_{1} \alpha_{1} - 3 \, A_{0}^{2} \alpha_{3} - A_{1} A_{2} + 3 \, A_{0} A_{3}\right)} \overline{\alpha_{5}}\\
    			\omega_{14}&=192 \, A_{1} A_{2} {\left| A_{1} \right|}^{4} - 192 \, A_{0} A_{3} {\left| A_{1} \right|}^{4} + 240 \, A_{0} A_{1} \alpha_{5} {\left| A_{1} \right|}^{2} + 56 \, A_{0} A_{1} \alpha_{4}^{2} - 10 \, A_{0} \alpha_{1}^{2} \overline{B_{1}} - 300 \, A_{0}^{2} \overline{\alpha_{2}} \overline{\zeta_{0}} - 96 \, A_{0} A_{1} \alpha_{19}\\
    			& - 189 \, A_{0} C_{1} \alpha_{8} - 52 \, A_{0} A_{1} \zeta_{4} + \frac{75}{2} \, A_{0} \gamma_{1} \overline{\alpha_{2}} - 2 \, {\left(1088 \, A_{0} A_{1} {\left| A_{1} \right|}^{4} - 5 \, A_{2} \overline{B_{1}} - 4 \, A_{1} \overline{B_{2}} + 3 \, A_{0} \overline{B_{4}}\right)} \alpha_{1}\\
    			& + 24 \, {\left(2 \, A_{0}^{2} \alpha_{1} - 3 \, A_{1}^{2} - 2 \, A_{0} A_{2}\right)} \alpha_{12} + 6 \, {\left(32 \, A_{0}^{2} {\left| A_{1} \right|}^{4} + 2 \, A_{1} \overline{B_{1}} + A_{0} \overline{B_{2}} + 4 \, {\left(3 \, A_{1}^{2} + 2 \, A_{0} A_{2}\right)} \overline{\alpha_{1}}\right)} \alpha_{3}\\
    			& - 8 \, {\left(10 \, A_{0}^{2} \alpha_{1} {\left| A_{1} \right|}^{2} - 23 \, A_{1}^{2} {\left| A_{1} \right|}^{2} - 10 \, A_{0} A_{2} {\left| A_{1} \right|}^{2}\right)} \alpha_{4} - 3 \, {\left(55 \, A_{1} C_{1} + 21 \, A_{0} C_{2}\right)} \alpha_{7}\\
    			& + 16 \, {\left(7 \, A_{0} A_{1} \alpha_{1} - 3 \, A_{0}^{2} \alpha_{3} - 5 \, A_{1} A_{2} + 3 \, A_{0} A_{3}\right)} \beta + \frac{1}{2} \, {\left(152 \, A_{0} A_{1} \overline{\alpha_{1}} - 8 \, A_{0}^{2} \overline{\alpha_{4}} + A_{0} \overline{B_{1}} - 6 \, A_{1} \overline{C_{1}}\right)} \zeta_{0} - 12 \, A_{4} \overline{B_{1}}\\
    			& - 6 \, A_{3} \overline{B_{2}} + 6 \, A_{2} \overline{B_{4}} + 12 \, A_{1} \overline{B_{6}} - \frac{1}{4} \, \overline{B_{1}} \overline{E_{1}} - 16 \, {\left(34 \, A_{0} A_{1} \alpha_{1}^{2} - {\left(5 \, A_{1} A_{2} - 3 \, A_{0} A_{3}\right)} \alpha_{1}\right)} \overline{\alpha_{1}}\\
    			& + 2 \, {\left(117 \, A_{0} C_{1} \alpha_{1} - 75 \, A_{2} C_{1} - 25 \, A_{1} C_{2}\right)} \overline{\alpha_{2}} + 2 \, {\left(8 \, A_{0}^{2} \alpha_{1}^{2} + 32 \, A_{1}^{2} \alpha_{1} - 8 \, A_{2}^{2} + 48 \, A_{0} A_{4} + A_{0} \overline{E_{1}}\right)} \overline{\alpha_{4}}\\
    			\omega_{15}&=80 \, A_{1}^{2} {\left| A_{1} \right|}^{4} - 32 \, A_{0} A_{2} {\left| A_{1} \right|}^{4} + 112 \, A_{0} A_{1} \alpha_{4} {\left| A_{1} \right|}^{2} + 32 \, A_{1}^{2} \alpha_{1} \overline{\alpha_{1}} - 48 \, A_{0} A_{1} \alpha_{12} - 144 \, A_{0} C_{1} \alpha_{7} - 32 \, A_{1}^{2} \beta\\
    			& + 2 \, {\left(16 \, A_{0}^{2} {\left| A_{1} \right|}^{4} + 3 \, A_{1} \overline{B_{1}}\right)} \alpha_{1} + 6 \, {\left(8 \, A_{0} A_{1} \overline{\alpha_{1}} + A_{0} \overline{B_{1}}\right)} \alpha_{3} - 6 \, A_{3} \overline{B_{1}} + 6 \, A_{1} \overline{B_{4}} - 5 \, {\left(25 \, A_{1} C_{1} + 9 \, A_{0} C_{2}\right)} \overline{\alpha_{2}}\\
    			& + 16 \, {\left(A_{0} A_{1} \alpha_{1} - 3 \, A_{0}^{2} \alpha_{3} - A_{1} A_{2} + 3 \, A_{0} A_{3}\right)} \overline{\alpha_{4}} \\
    			\omega_{16}&=32 \, A_{0} A_{1} {\left| A_{1} \right|}^{4} + 16 \, A_{0} A_{1} \alpha_{1} \overline{\alpha_{1}} - 16 \, A_{0} A_{1} \beta + 2 \, A_{0} \alpha_{1} \overline{B_{1}} - 105 \, A_{0} C_{1} \overline{\alpha_{2}} - 2 \, A_{2} \overline{B_{1}} + 2 \, A_{1} \overline{B_{2}}\\
    			& - 8 \, {\left(2 \, A_{0}^{2} \alpha_{1} + A_{1}^{2} - 2 \, A_{0} A_{2}\right)} \overline{\alpha_{4}}\\
    			\omega_{17}&=2 \, A_{0} C_{1} {\left| A_{1} \right|}^{2} \overline{\alpha_{1}} + 240 \, A_{0}^{2} {\left| A_{1} \right|}^{2} \overline{\alpha_{7}} - 10 \, A_{0} B_{2} {\left| A_{1} \right|}^{2} - \frac{1}{8} \, C_{1} {\left| A_{1} \right|}^{2} \overline{C_{1}} - \frac{3}{2} \, A_{0} C_{1} \overline{\alpha_{5}} - 168 \, A_{0} A_{1} \overline{\alpha_{8}} + 6 \, A_{1} B_{4}\\
    			& + 3 \, {\left(96 \, A_{0} A_{1} \overline{\alpha_{1}} - 3 \, A_{0} \overline{B_{1}} - 5 \, A_{1} \overline{C_{1}}\right)} \alpha_{2} + \frac{9}{20} \, B_{1} \overline{B_{1}} + \frac{1}{8} \, C_{1} \overline{B_{3}} + \frac{18}{5} \, {\left(20 \, A_{0}^{2} \alpha_{2} - A_{0} B_{1}\right)} \overline{\alpha_{4}}\\
    			\omega_{18}&=-32 \, A_{0}^{2} {\left| A_{1} \right|}^{6} + 16 \, A_{0}^{2} \beta {\left| A_{1} \right|}^{2} + 2 \, A_{1} {\left| A_{1} \right|}^{2} \overline{B_{1}} - 2 \, A_{0} {\left| A_{1} \right|}^{2} \overline{B_{2}} + 2 \, A_{2} {\left| A_{1} \right|}^{2} \overline{C_{1}} + 24 \, A_{0} A_{1} \alpha_{1} \overline{\alpha_{3}} - \frac{175}{2} \, A_{0} C_{1} \alpha_{6}\\
    			& - 24 \, A_{0} A_{1} \overline{\alpha_{12}} - 2 \, {\left(A_{0} {\left| A_{1} \right|}^{2} \overline{C_{1}} - A_{0} \overline{B_{3}}\right)} \alpha_{1} + {\left(32 \, A_{0} A_{1} \overline{\alpha_{1}} + A_{0} \overline{B_{1}} - A_{1} \overline{C_{1}}\right)} \alpha_{4} - 2 \, A_{2} \overline{B_{3}} + 2 \, A_{1} \overline{B_{5}}\\
    			& + 16 \, {\left(3 \, A_{0}^{2} \alpha_{1} {\left| A_{1} \right|}^{2} + 2 \, A_{1}^{2} {\left| A_{1} \right|}^{2} - 4 \, A_{0} A_{2} {\left| A_{1} \right|}^{2}\right)} \overline{\alpha_{1}} + 98 \, {\left(20 \, A_{0}^{2} \alpha_{2} - A_{0} B_{1}\right)} \overline{\alpha_{2}} + 8 \, {\left(6 \, A_{0} A_{1} {\left| A_{1} \right|}^{2} - A_{0}^{2} \alpha_{4}\right)} \overline{\alpha_{4}} \\
    			&- 12 \, {\left(2 \, A_{0}^{2} \alpha_{1} + A_{1}^{2} - 2 \, A_{0} A_{2}\right)} \overline{\alpha_{5}}\\
    			\omega_{19}&=-752 \, A_{0} A_{1} \alpha_{1}^{2} {\left| A_{1} \right|}^{2} - 160 \, A_{0}^{2} \alpha_{10} {\left| A_{1} \right|}^{2} + 44 \, A_{0}^{2} \zeta_{1} {\left| A_{1} \right|}^{2} - 32 \, A_{2} A_{3} {\left| A_{1} \right|}^{2} + 32 \, A_{1} A_{4} {\left| A_{1} \right|}^{2} + 160 \, A_{0} A_{5} {\left| A_{1} \right|}^{2}\\
    			& + 2 \, A_{1} {\left| A_{1} \right|}^{2} \overline{E_{1}} - 22 \, A_{0} {\left| A_{1} \right|}^{2} \overline{E_{2}} - 80 \, A_{0} A_{1} \overline{\alpha_{2}} \overline{\alpha_{3}} - 400 \, A_{0}^{2} \overline{\alpha_{2}} \overline{\alpha_{5}} - 80 \, A_{0} A_{1} \alpha_{18} - 58 \, A_{0} A_{1} \zeta_{3}\\
    			& + 16 \, {\left(11 \, A_{1} A_{2} {\left| A_{1} \right|}^{2} - 5 \, A_{0} A_{3} {\left| A_{1} \right|}^{2} - A_{0} \overline{E_{3}}\right)} \alpha_{1} + 64 \, {\left(A_{0}^{2} \alpha_{1} - A_{1}^{2} - A_{0} A_{2}\right)} \alpha_{11}\\
    			& + 8 \, {\left(12 \, A_{0}^{2} \alpha_{1} {\left| A_{1} \right|}^{2} + 11 \, A_{1}^{2} {\left| A_{1} \right|}^{2} + 2 \, A_{0} A_{2} {\left| A_{1} \right|}^{2}\right)} \alpha_{3} - 4 \, \bigg\{8 \, A_{0}^{2} \alpha_{1}^{2} - 10 \, A_{0} A_{1} \alpha_{3} + 8 \, A_{2}^{2} + 8 \, A_{1} A_{3} - 16 \, A_{0} A_{4}\\
    			& - 4 \, {\left(5 \, A_{1}^{2} + 4 \, A_{0} A_{2}\right)} \alpha_{1} + A_{0} \overline{E_{1}}\bigg\} \alpha_{4} + 8 \, {\left(19 \, A_{0} A_{1} \alpha_{1} - 12 \, A_{1} A_{2}\right)} \alpha_{5} - 10 \, {\left(24 \, A_{0}^{2} \overline{\alpha_{4}} - 3 \, A_{0} \overline{B_{1}} - A_{1} \overline{C_{1}}\right)} \alpha_{6}\\
    			& + 4 \, {\left(51 \, A_{0} A_{1} {\left| A_{1} \right|}^{2} + 2 \, A_{0}^{2} \alpha_{4}\right)} \zeta_{0} + 16 \, A_{2} \overline{E_{3}} + 20 \, A_{1} \overline{E_{5}} + \frac{2}{3} \, {\left(2160 \, A_{0}^{2} {\left| A_{1} \right|}^{2} \overline{\alpha_{1}} - 113 \, A_{0} {\left| A_{1} \right|}^{2} \overline{C_{1}} + 50 \, A_{0} \overline{B_{3}} + 20 \, A_{1} \overline{C_{2}}\right)} \overline{\alpha_{2}}\\
    			\omega_{20}&=-480 \, A_{0}^{2} \alpha_{9} {\left| A_{1} \right|}^{2} - 480 \, A_{0}^{2} \beta \overline{\alpha_{2}} - 800 \, A_{0} A_{1} \overline{\alpha_{2}} \overline{\alpha_{4}} - 60 \, A_{0} A_{1} \zeta_{2} - 12 \, A_{0} \alpha_{3} \overline{E_{1}} - 30 \, A_{0} \alpha_{1} \overline{E_{2}}\\
    			& - 80 \, {\left(10 \, A_{0} A_{1} {\left| A_{1} \right|}^{2} + 3 \, A_{0}^{2} \alpha_{4}\right)} \alpha_{6} - 30 \, {\left(8 \, A_{0} A_{1} \overline{\alpha_{1}} + 16 \, A_{0}^{2} \overline{\alpha_{4}} - 2 \, A_{0} \overline{B_{1}} - A_{1} \overline{C_{1}}\right)} \alpha_{7}\\
    			& + 4 \, {\left(37 \, A_{0} A_{1} \alpha_{1} + 6 \, A_{0}^{2} \alpha_{3} - 22 \, A_{1} A_{2} - 6 \, A_{0} A_{3}\right)} \zeta_{0} + 10 \, {\left(6 \, A_{0}^{2} \alpha_{1} - 5 \, A_{1}^{2} - 6 \, A_{0} A_{2}\right)} \zeta_{1} + 12 \, A_{3} \overline{E_{1}} + 30 \, A_{2} \overline{E_{2}}\\
    			& + 30 \, A_{1} \overline{E_{4}} + 10 \, {\left(288 \, A_{0}^{2} {\left| A_{1} \right|}^{4} - 3 \, A_{0} \alpha_{1} \overline{C_{1}} + 8 \, A_{1} \overline{B_{1}} + 6 \, A_{0} \overline{B_{2}} + 3 \, A_{2} \overline{C_{1}} + 4 \, {\left(18 \, A_{0}^{2} \alpha_{1} - 5 \, A_{1}^{2} - 6 \, A_{0} A_{2}\right)} \overline{\alpha_{1}}\right)} \overline{\alpha_{2}}\\
    			\omega_{21}&=-320 \, A_{0}^{2} \alpha_{6} {\left| A_{1} \right|}^{2} - 320 \, A_{0}^{2} \overline{\alpha_{2}} \overline{\alpha_{4}} - 40 \, A_{0} A_{1} \zeta_{1} - 16 \, A_{0} \alpha_{1} \overline{E_{1}} + 32 \, {\left(A_{0}^{2} \alpha_{1} - A_{1}^{2} - A_{0} A_{2}\right)} \zeta_{0} + 16 \, A_{2} \overline{E_{1}} + 20 \, A_{1} \overline{E_{2}}\\
    			& - 20 \, {\left(8 \, A_{0} A_{1} \overline{\alpha_{1}} - 2 \, A_{0} \overline{B_{1}} - A_{1} \overline{C_{1}}\right)} \overline{\alpha_{2}}\\
    			\omega_{22}&=16 \, A_{0}^{2} \alpha_{1}^{2} {\left| A_{1} \right|}^{2} + 64 \, A_{1}^{2} \alpha_{1} {\left| A_{1} \right|}^{2} + 20 \, A_{0}^{2} \zeta_{0} {\left| A_{1} \right|}^{2} - 16 \, A_{2}^{2} {\left| A_{1} \right|}^{2} + 96 \, A_{0} A_{4} {\left| A_{1} \right|}^{2} - 10 \, A_{0} {\left| A_{1} \right|}^{2} \overline{E_{1}} - 48 \, A_{0} A_{1} \alpha_{11} \\
    			&+ 8 \, {\left(7 \, A_{0} A_{1} \alpha_{1} - 3 \, A_{0}^{2} \alpha_{3} - 5 \, A_{1} A_{2} + 3 \, A_{0} A_{3}\right)} \alpha_{4} + 12 \, {\left(2 \, A_{0}^{2} \alpha_{1} - 3 \, A_{1}^{2} - 2 \, A_{0} A_{2}\right)} \alpha_{5} + 12 \, A_{1} \overline{E_{3}}\\
    			\omega_{23}&=-1088 \, A_{0} A_{1} \alpha_{3} \overline{\alpha_{2}} + 20 \, A_{0}^{2} \zeta_{0} \overline{\alpha_{2}} + 448 \, A_{0} A_{1} \alpha_{15} - 16 \, {\left(91 \, A_{0} A_{1} \alpha_{1} + 27 \, A_{0}^{2} \alpha_{3} - 51 \, A_{1} A_{2} - 27 \, A_{0} A_{3}\right)} \alpha_{7}\\
    			& - 56 \, {\left(10 \, A_{0}^{2} \alpha_{1} - 7 \, A_{1}^{2} - 10 \, A_{0} A_{2}\right)} \alpha_{8} + 2 \, \bigg\{440 \, A_{0}^{2} \alpha_{1}^{2} + 200 \, A_{2}^{2} + 320 \, A_{1} A_{3} + 80 \, A_{0} A_{4}\\
    			& - 32 \, {\left(13 \, A_{1}^{2} + 20 \, A_{0} A_{2}\right)} \alpha_{1} - 5 \, A_{0} \overline{E_{1}}\bigg\} \overline{\alpha_{2}}\\
    			\omega_{24}&=-160 \, A_{0}^{2} \zeta_{1} {\left| A_{1} \right|}^{2} + 80 \, A_{0} {\left| A_{1} \right|}^{2} \overline{C_{1}} \overline{\alpha_{2}} + 16 \, A_{1} {\left| A_{1} \right|}^{2} \overline{E_{1}} + 80 \, A_{0} {\left| A_{1} \right|}^{2} \overline{E_{2}} - 80 \, A_{0} A_{1} \zeta_{3} + 32 \, A_{0} \alpha_{4} \overline{E_{1}}\\
    			& - 32 \, {\left(A_{0} A_{1} {\left| A_{1} \right|}^{2} + 2 \, A_{0}^{2} \alpha_{4}\right)} \zeta_{0}\\
    			\omega_{25}&=-1008 \, A_{0}^{2} \alpha_{8} {\left| A_{1} \right|}^{2} - 1040 \, A_{0} A_{1} \alpha_{4} \overline{\alpha_{2}} - 360 \, A_{0}^{2} \alpha_{5} \overline{\alpha_{2}} + 168 \, A_{0} A_{1} \alpha_{16} - 8 \, \bigg\{61 \, A_{0} A_{1} \alpha_{1} + 15 \, A_{0}^{2} \alpha_{3} - 35 \, A_{1} A_{2}\\
    			& - 15 \, A_{0} A_{3}\bigg\} \alpha_{6} - 48 \, {\left(47 \, A_{0} A_{1} {\left| A_{1} \right|}^{2} + 12 \, A_{0}^{2} \alpha_{4}\right)} \alpha_{7} - 48 \, {\left(4 \, A_{0}^{2} \alpha_{1} - 3 \, A_{1}^{2} - 4 \, A_{0} A_{2}\right)} \alpha_{9} \\
    			&+ 8 \, {\left(386 \, A_{0}^{2} \alpha_{1} {\left| A_{1} \right|}^{2} - 145 \, A_{1}^{2} {\left| A_{1} \right|}^{2} - 230 \, A_{0} A_{2} {\left| A_{1} \right|}^{2}\right)} \overline{\alpha_{2}}
    		\end{align*}

==> (inline-2) <==
\begin{align*}
    			\pi_{1}&=32 \, A_{0} C_{1} \alpha_{1}^{2} - 4 \, A_{0} C_{1} \zeta_{0} + 48 \, A_{4} C_{1} + 12 \, A_{3} C_{2} - 2 \, {\left(16 \, A_{2} C_{1} + 5 \, A_{1} C_{2}\right)} \alpha_{1} - 6 \, {\left(7 \, A_{1} C_{1} + 2 \, A_{0} C_{2}\right)} \alpha_{3} + 4 \, {\left(A_{0} \alpha_{1} - A_{2}\right)} \gamma_{1}\\
    			& + \frac{1}{2} \, A_{1} \gamma_{2} + 2 \, C_{1} \overline{E_{1}} - 32 \, {\left(A_{0}^{2} \alpha_{1} - A_{0} A_{2}\right)} \overline{\zeta_{0}}\\
    			\pi_{2}&=-\frac{28}{3} \, A_{0} {\left| A_{1} \right|}^{4} \overline{B_{1}} - \frac{4}{3} \, A_{1} {\left| A_{1} \right|}^{4} \overline{C_{1}} - 336 \, A_{0} A_{1} \alpha_{1} \overline{\alpha_{1}}^{2} + 32 \, A_{0}^{2} {\left| A_{1} \right|}^{2} \overline{\alpha_{12}} + \frac{16}{3} \, A_{1} {\left| A_{1} \right|}^{2} \overline{B_{3}} - \frac{8}{3} \, A_{0} {\left| A_{1} \right|}^{2} \overline{B_{5}} + \frac{4}{3} \, A_{2} {\left| A_{1} \right|}^{2} \overline{C_{2}}\\
    			& - 16 \, A_{0} A_{1} \overline{\alpha_{4}}^{2} + 2240 \, A_{0}^{2} \overline{\alpha_{2}} \overline{\alpha_{7}} + 2 \, {\left(20 \, A_{1} C_{1} + 7 \, A_{0} C_{2}\right)} \alpha_{1}^{2} - 70 \, A_{0} C_{1} \alpha_{10} - \frac{13}{4} \, A_{0} C_{1} \zeta_{1} - 32 \, A_{0} A_{1} \overline{\alpha_{19}} - 28 \, A_{0} A_{1} \overline{\zeta_{4}}\\
    			& + 70 \, A_{5} C_{1} + 20 \, A_{4} C_{2} - 2 \, A_{2} C_{4} + 2 \, A_{1} C_{5} - \frac{2}{3} \, {\left(2 \, A_{0} {\left| A_{1} \right|}^{2} \overline{C_{2}} + 60 \, A_{3} C_{1} + 21 \, A_{2} C_{2} - 3 \, A_{0} C_{4}\right)} \alpha_{1}\\
    			& + 2 \, {\left(47 \, A_{0} C_{1} \alpha_{1} - 27 \, A_{2} C_{1} - 9 \, A_{1} C_{2}\right)} \alpha_{3} + \frac{2}{3} \, {\left(60 \, A_{0} A_{1} \overline{\alpha_{3}} + 2 \, A_{0} \overline{B_{3}} - A_{1} \overline{C_{2}}\right)} \alpha_{4} + 84 \, {\left(20 \, A_{0}^{2} \alpha_{2} - A_{0} B_{1}\right)} \alpha_{6}\\
    			& + 2 \, {\left(24 \, A_{0} A_{1} \overline{\alpha_{1}} - A_{1} \overline{C_{1}}\right)} \beta + {\left(8 \, A_{1} \alpha_{1} + 9 \, A_{0} \alpha_{3} - 9 \, A_{3}\right)} \gamma_{1} + \frac{3}{2} \, A_{1} \gamma_{3} - \frac{1}{2} \, {\left(19 \, A_{1} C_{1} + 4 \, A_{0} C_{2}\right)} \zeta_{0} + C_{2} \overline{E_{1}} + \frac{13}{8} \, C_{1} \overline{E_{2}}\\
    			& - 2 \, {\left(496 \, A_{0} A_{1} {\left| A_{1} \right|}^{4} - A_{1} \alpha_{1} \overline{C_{1}}\right)} \overline{\alpha_{1}} - 16 \, {\left(2 \, A_{0}^{2} \alpha_{1} - A_{1}^{2} - 2 \, A_{0} A_{2}\right)} \overline{\alpha_{11}} + \frac{1}{24} \, {\left(1960 \, A_{0} C_{1} \overline{\alpha_{1}} - 2240 \, A_{0} B_{2} - 171 \, C_{1} \overline{C_{1}}\right)} \overline{\alpha_{2}}\\
    			& + 8 \, {\left(6 \, A_{0}^{2} \alpha_{1} {\left| A_{1} \right|}^{2} - 5 \, A_{1}^{2} {\left| A_{1} \right|}^{2} - 10 \, A_{0} A_{2} {\left| A_{1} \right|}^{2}\right)} \overline{\alpha_{3}} + 2 \,\bigg\{32 \, A_{0}^{2} {\left| A_{1} \right|}^{4} - A_{0} \alpha_{1} \overline{C_{1}} + 2 \, A_{1} \overline{B_{1}} + A_{2} \overline{C_{1}}\\
    			& + 12 \, {\left(2 \, A_{0}^{2} \alpha_{1} - A_{1}^{2} - 2 \, A_{0} A_{2}\right)} \overline{\alpha_{1}}\bigg\} \overline{\alpha_{4}} - 16 \, {\left(4 \, A_{0} A_{1} {\left| A_{1} \right|}^{2} + A_{0}^{2} \alpha_{4}\right)} \overline{\alpha_{5}} - 4 \, {\left(11 \, A_{0} A_{1} \alpha_{1} + 18 \, A_{0}^{2} \alpha_{3} - 2 \, A_{1} A_{2} - 18 \, A_{0} A_{3}\right)} \overline{\zeta_{0}}\\
    			\pi_{3}&=200 \, A_{0} A_{1} \alpha_{2}^{2} - \frac{320}{9} \, A_{0} E_{2} {\left| A_{1} \right|}^{2} - 800 \, A_{0} A_{1} \overline{\alpha_{13}} - A_{0} C_{1} \overline{\alpha_{9}} + \frac{1}{24} \, {\left(14 \, B_{1} {\left| A_{1} \right|}^{2} + B_{5}\right)} C_{1} - \frac{1}{24} \, B_{2} C_{2} + 20 \, A_{1} E_{4}\\
    			& - \frac{1}{9} \, {\left(293 \, A_{0} C_{1} {\left| A_{1} \right|}^{2} - 90 \, A_{1} B_{1}\right)} \alpha_{2} + \frac{15}{8} \, E_{1} \overline{B_{1}} + \frac{1}{48} \, {\left(17 \, C_{1}^{2} - 720 \, A_{0} E_{1}\right)} \overline{\alpha_{4}} + {\left(11 \, A_{1} C_{1} + A_{0} C_{2}\right)} \overline{\alpha_{7}}\\
    			\pi_{4}&=\frac{3}{8} \, C_{1} C_{2} {\left| A_{1} \right|}^{2} - 53 \, A_{1} E_{1} {\left| A_{1} \right|}^{2} - 21 \, A_{0} E_{3} {\left| A_{1} \right|}^{2} - 48 \, A_{0} E_{2} \alpha_{1} - 432 \, A_{0} A_{1} \overline{\alpha_{14}} + 6 \, A_{1} C_{1} \overline{\alpha_{6}} + \frac{1}{2} \, A_{0} C_{1} \overline{\zeta_{1}} + 48 \, A_{2} E_{2}\\
    			& + 12 \, A_{1} E_{5} - 2 \, {\left(8 \, A_{0} C_{1} \alpha_{1} - 8 \, A_{2} C_{1} - A_{1} C_{2}\right)} \alpha_{2} + \frac{3}{8} \, {\left(C_{1}^{2} - 112 \, A_{0} E_{1}\right)} \alpha_{4} - \frac{1}{20} \, {\left(20 \, A_{0} \alpha_{2} - B_{1}\right)} \gamma_{1} - \frac{1}{40} \, C_{1} \overline{\gamma_{2}}\\
    			& + \frac{2}{5} \, {\left(20 \, A_{0}^{2} \alpha_{2} - A_{0} B_{1}\right)} \overline{\zeta_{0}}\\
    			\pi_{5}&=288 \, A_{0}^{2} {\left| A_{1} \right|}^{2} \overline{\alpha_{8}} - \frac{72}{7} \, A_{0} B_{4} {\left| A_{1} \right|}^{2} - \frac{1}{5} \, B_{1} {\left| A_{1} \right|}^{2} \overline{C_{1}} - 84 \, A_{0} E_{1} \alpha_{3} - 192 \, A_{0} A_{1} \overline{\alpha_{15}} + \frac{1}{2} \, A_{1} C_{1} \overline{\zeta_{0}} + 6 \, A_{1} B_{6} + 84 \, A_{3} E_{1}\\
    			& + 30 \, A_{2} E_{3} - 2 \, {\left(32 \, A_{1} E_{1} + 15 \, A_{0} E_{3}\right)} \alpha_{1} - \frac{2}{7} \, {\left(2016 \, A_{0}^{2} {\left| A_{1} \right|}^{2} \overline{\alpha_{1}} - 104 \, A_{0} {\left| A_{1} \right|}^{2} \overline{C_{1}} + 14 \, A_{0} \overline{B_{3}} + 35 \, A_{1} \overline{C_{2}}\right)} \alpha_{2} - \frac{3}{64} \, C_{1} \gamma_{2}\\
    			& + \frac{1}{2} \, B_{2} \overline{B_{1}} + \frac{1}{5} \, B_{1} \overline{B_{3}} + \frac{1}{280} \, {\left(1152 \, A_{0} B_{1} {\left| A_{1} \right|}^{2} + 35 \, C_{1} \overline{B_{1}}\right)} \overline{\alpha_{1}} - \frac{3}{7} \, {\left(3 \, A_{0} C_{1} {\left| A_{1} \right|}^{2} - 728 \, A_{0} A_{1} \alpha_{2}\right)} \overline{\alpha_{3}}\\
    			& - {\left(A_{0} C_{1} \overline{\alpha_{1}} + 4 \, A_{0} B_{2}\right)} \overline{\alpha_{4}} + \frac{12}{5} \, {\left(20 \, A_{0}^{2} \alpha_{2} - A_{0} B_{1}\right)} \overline{\alpha_{5}} + 6 \, {\left(56 \, A_{0} A_{1} \overline{\alpha_{1}} + 16 \, A_{0}^{2} \overline{\alpha_{4}} - 2 \, A_{0} \overline{B_{1}} - 3 \, A_{1} \overline{C_{1}}\right)} \overline{\alpha_{7}}\\
    			\pi_{6}&=1104 \, A_{0} A_{1} \alpha_{2} {\left| A_{1} \right|}^{2} + 64 \, A_{0}^{2} {\left| A_{1} \right|}^{2} \overline{\alpha_{6}} - \frac{96}{5} \, A_{1} B_{1} {\left| A_{1} \right|}^{2} - \frac{16}{5} \, A_{0} B_{3} {\left| A_{1} \right|}^{2} + 8 \, A_{0} C_{1} \alpha_{1} \overline{\alpha_{1}} - 16 \, A_{0} B_{2} \alpha_{1} - 8 \, A_{0} C_{1} \beta\\
    			& - 48 \, A_{0} A_{1} \overline{\alpha_{9}} + 16 \, A_{2} B_{2} + 2 \, A_{1} B_{5} + \frac{1}{5} \, {\left(138 \, A_{0} {\left| A_{1} \right|}^{4} + 5 \, \overline{B_{2}}\right)} C_{1} + \frac{64}{5} \, {\left(20 \, A_{0}^{2} \alpha_{2} - A_{0} B_{1}\right)} \alpha_{4} + \frac{1}{8} \, C_{2} \overline{B_{1}} \\
    			&- {\left(9 \, A_{1} C_{1} + A_{0} C_{2}\right)} \overline{\alpha_{4}} + 192 \, {\left(2 \, A_{0}^{2} \alpha_{1} - A_{1}^{2} - 2 \, A_{0} A_{2}\right)} \overline{\alpha_{7}}\\
    			\pi_{7}&=144 \, A_{0} A_{1} \overline{\alpha_{1}}^{3} - 16 \, A_{0}^{2} {\left| A_{1} \right|}^{2} \overline{\zeta_{1}} - 28 \, A_{2} B_{1} {\left| A_{1} \right|}^{2} - 8 \, A_{1} B_{3} {\left| A_{1} \right|}^{2} + \frac{4}{5} \, A_{0} {\left| A_{1} \right|}^{2} \overline{\gamma_{2}} - 15 \, A_{0} C_{1} \alpha_{12}\\
    			& + 3 \, {\left(7 \, A_{1} C_{1} + A_{0} C_{2}\right)} \alpha_{1} \overline{\alpha_{1}} + 12 \, A_{0} A_{1} \overline{\zeta_{2}} + 30 \, A_{3} B_{2} + 6 \, A_{2} B_{5} + \frac{1}{8} \, {\left(416 \, A_{1} {\left| A_{1} \right|}^{4} + 15 \, \overline{B_{4}}\right)} C_{1} + \frac{3}{8} \, {\left(32 \, A_{0} {\left| A_{1} \right|}^{4} + \overline{B_{2}}\right)} C_{2} \\
    			&+ \frac{1}{40} \, {\left(2656 \, A_{0} B_{1} {\left| A_{1} \right|}^{2} - 960 \, A_{1} B_{2} - 240 \, A_{0} B_{5} + 15 \, C_{1} \overline{B_{1}}\right)} \alpha_{1} - 24 \, {\left(118 \, A_{0}^{2} \alpha_{1} {\left| A_{1} \right|}^{2} - 43 \, A_{1}^{2} {\left| A_{1} \right|}^{2} - 86 \, A_{0} A_{2} {\left| A_{1} \right|}^{2}\right)} \alpha_{2}\\
    			& + 15 \, {\left(A_{0} C_{1} \overline{\alpha_{1}} - 2 \, A_{0} B_{2}\right)} \alpha_{3} + \frac{1}{5} \, {\left(267 \, A_{0} C_{1} {\left| A_{1} \right|}^{2} + 5120 \, A_{0} A_{1} \alpha_{2} - 114 \, A_{1} B_{1} - 24 \, A_{0} B_{3}\right)} \alpha_{4} + 24 \, {\left(20 \, A_{0}^{2} \alpha_{2} - A_{0} B_{1}\right)} \alpha_{5}\\
    			& - 3 \, {\left(7 \, A_{1} C_{1} + A_{0} C_{2}\right)} \beta + \frac{1}{16} \, {\left(8 \, A_{0} \overline{\alpha_{4}} - \overline{B_{1}}\right)} \gamma_{1} - \frac{15}{16} \, {\left(C_{1}^{2} + 240 \, A_{0} E_{1}\right)} \overline{\alpha_{2}} + 2 \, {\left(13 \, A_{0} C_{1} \alpha_{1} - 7 \, A_{2} C_{1} - 2 \, A_{1} C_{2}\right)} \overline{\alpha_{4}}\\
    			& + 16 \, {\left(25 \, A_{0} A_{1} {\left| A_{1} \right|}^{2} + 6 \, A_{0}^{2} \alpha_{4}\right)} \overline{\alpha_{6}} + 144 \, {\left(9 \, A_{0} A_{1} \alpha_{1} + 5 \, A_{0}^{2} \alpha_{3} - 5 \, A_{1} A_{2} - 5 \, A_{0} A_{3}\right)} \overline{\alpha_{7}} + 72 \, {\left(2 \, A_{0}^{2} \alpha_{1} - A_{1}^{2} - 2 \, A_{0} A_{2}\right)} \overline{\alpha_{9}}\\
    			& - \frac{1}{2} \, A_{1} \overline{\gamma_{3}} - \frac{1}{2} \, {\left(40 \, A_{0} A_{1} \overline{\alpha_{1}} + 8 \, A_{0}^{2} \overline{\alpha_{4}} - A_{0} \overline{B_{1}} - 2 \, A_{1} \overline{C_{1}}\right)} \overline{\zeta_{0}}\\	
    			\pi_{8}&=\frac{452}{15} \, A_{0} B_{1} {\left| A_{1} \right|}^{4} + 80 \, A_{0}^{2} {\left| A_{1} \right|}^{2} \overline{\alpha_{9}} - \frac{58}{3} \, A_{1} B_{2} {\left| A_{1} \right|}^{2} - \frac{10}{3} \, A_{0} B_{5} {\left| A_{1} \right|}^{2} + 4 \, A_{0} C_{1} \alpha_{1} \overline{\alpha_{3}} - 16 \, A_{0} B_{4} \alpha_{1} - 4 \, A_{0} C_{1} \overline{\alpha_{12}}\\
    			& - 56 \, A_{0} A_{1} \overline{\alpha_{16}} + 16 \, A_{2} B_{4} + 2 \, A_{1} B_{7} - \frac{1}{120} \, {\left(49 \, {\left| A_{1} \right|}^{2} \overline{B_{1}} - 40 \, \overline{B_{5}}\right)} C_{1} - \frac{1}{24} \, {\left({\left| A_{1} \right|}^{2} \overline{C_{1}} - \overline{B_{3}}\right)} C_{2}\\
    			& - 2 \, {\left(688 \, A_{0}^{2} {\left| A_{1} \right|}^{4} - 20 \, A_{0} \alpha_{1} \overline{C_{1}} + 19 \, A_{1} \overline{B_{1}} + 12 \, A_{0} \overline{B_{2}} + 20 \, A_{2} \overline{C_{1}} + 96 \, {\left(5 \, A_{0}^{2} \alpha_{1} - 2 \, A_{1}^{2} - 4 \, A_{0} A_{2}\right)} \overline{\alpha_{1}}\right)} \alpha_{2}\\
    			& + \frac{1}{6} \, {\left(16 \, A_{0} C_{1} \overline{\alpha_{1}} - 80 \, A_{0} B_{2} - C_{1} \overline{C_{1}}\right)} \alpha_{4} + \frac{48}{5} \, {\left(20 \, A_{0}^{2} \alpha_{2} - A_{0} B_{1}\right)} \beta + \frac{3}{20} \, B_{3} \overline{B_{1}} + \frac{6}{5} \, B_{1} \overline{B_{2}}\\
    			& + \frac{2}{15} \, {\left(125 \, A_{1} C_{1} {\left| A_{1} \right|}^{2} + 5 \, A_{0} C_{2} {\left| A_{1} \right|}^{2} + 72 \, A_{0} B_{1} \alpha_{1}\right)} \overline{\alpha_{1}} + \frac{1}{15} \, {\left(319 \, A_{0} C_{1} {\left| A_{1} \right|}^{2} + 8160 \, A_{0} A_{1} \alpha_{2} - 138 \, A_{1} B_{1} - 18 \, A_{0} B_{3}\right)} \overline{\alpha_{4}}\\
    			& - \frac{1}{2} \, {\left(17 \, A_{1} C_{1} + A_{0} C_{2}\right)} \overline{\alpha_{5}} + {\left(96 \, A_{0} A_{1} \overline{\alpha_{1}} + 24 \, A_{0}^{2} \overline{\alpha_{4}} - 3 \, A_{0} \overline{B_{1}} - 5 \, A_{1} \overline{C_{1}}\right)} \overline{\alpha_{6}} + 16 \, {\left(83 \, A_{0} A_{1} {\left| A_{1} \right|}^{2} + 20 \, A_{0}^{2} \alpha_{4}\right)} \overline{\alpha_{7}}\\
    			& + 224 \, {\left(2 \, A_{0}^{2} \alpha_{1} - A_{1}^{2} - 2 \, A_{0} A_{2}\right)} \overline{\alpha_{8}}\\
    			\pi_{9}&=32 \, A_{0} A_{1} \alpha_{1} \overline{\zeta_{0}} - 70 \, A_{0} C_{1} \zeta_{1} + 35 \, C_{1} \overline{C_{1}} \overline{\alpha_{2}} - 32 \, A_{0} A_{1} \overline{\zeta_{4}} + 2 \, {\left(A_{0} \alpha_{1} - A_{2}\right)} \gamma_{2} + 2 \, A_{1} \gamma_{3} - 4 \, {\left(16 \, A_{1} C_{1} + 5 \, A_{0} C_{2}\right)} \zeta_{0} \\
    			&+ 10 \, C_{2} \overline{E_{1}} + 35 \, C_{1} \overline{E_{2}}\\
    			\pi_{10}&=-19 \, A_{1} C_{1} {\left| A_{1} \right|}^{2} - 3 \, A_{0} C_{2} {\left| A_{1} \right|}^{2} - 16 \, A_{0} B_{1} \alpha_{1} - 12 \, A_{0} C_{1} \alpha_{4} - 40 \, A_{0} A_{1} \overline{\alpha_{6}} + 16 \, A_{2} B_{1} + 2 \, A_{1} B_{3}\\
    			& + 160 \, {\left(2 \, A_{0}^{2} \alpha_{1} - A_{1}^{2} - 2 \, A_{0} A_{2}\right)} \alpha_{2}\\
    			\pi_{11}&=-12 \, A_{0}^{2} {\left| A_{1} \right|}^{2} \overline{\zeta_{0}} - 28 \, A_{2} C_{1} {\left| A_{1} \right|}^{2} - 8 \, A_{1} C_{2} {\left| A_{1} \right|}^{2} + \frac{3}{2} \, A_{0} \gamma_{1} {\left| A_{1} \right|}^{2} - \frac{45}{2} \, A_{0} C_{1} \alpha_{5} + 10 \, A_{0} A_{1} \overline{\zeta_{1}} + 30 \, A_{3} B_{1} + 6 \, A_{2} B_{3}\\
    			& + 2 \, {\left(32 \, A_{0} C_{1} {\left| A_{1} \right|}^{2} - 12 \, A_{1} B_{1} - 3 \, A_{0} B_{3}\right)} \alpha_{1} + 120 \, {\left(9 \, A_{0} A_{1} \alpha_{1} - 5 \, A_{1} A_{2} - 5 \, A_{0} A_{3}\right)} \alpha_{2} + 30 \, {\left(20 \, A_{0}^{2} \alpha_{2} - A_{0} B_{1}\right)} \alpha_{3}\\
    			& - \frac{9}{2} \, {\left(5 \, A_{1} C_{1} + A_{0} C_{2}\right)} \alpha_{4} + 60 \, {\left(2 \, A_{0}^{2} \alpha_{1} - A_{1}^{2} - 2 \, A_{0} A_{2}\right)} \overline{\alpha_{6}} - \frac{1}{2} \, A_{1} \overline{\gamma_{2}}\\
    			\pi_{12}&=32 \, A_{0} B_{1} \alpha_{1}^{2} - 36 \, A_{3} C_{1} {\left| A_{1} \right|}^{2} - 12 \, A_{2} C_{2} {\left| A_{1} \right|}^{2} - \frac{3}{4} \, A_{0} \gamma_{2} {\left| A_{1} \right|}^{2} - 36 \, A_{0} C_{1} \alpha_{11} - 10 \, A_{0} A_{1} \overline{\zeta_{3}} + 48 \, A_{4} B_{1} + 12 \, A_{3} B_{3}\\
    			& + {\left(95 \, A_{1} C_{1} {\left| A_{1} \right|}^{2} + 27 \, A_{0} C_{2} {\left| A_{1} \right|}^{2} - 32 \, A_{2} B_{1} - 10 \, A_{1} B_{3}\right)} \alpha_{1} - 4 \, \bigg\{280 \, A_{0}^{2} \alpha_{1}^{2} + 120 \, A_{2}^{2} + 240 \, A_{1} A_{3} + 240 \, A_{0} A_{4}\\
    			& - 200 \, {\left(A_{1}^{2} + 2 \, A_{0} A_{2}\right)} \alpha_{1} + 13 \, A_{0} \overline{E_{1}}\bigg\} \alpha_{2} + 3 \, {\left(33 \, A_{0} C_{1} {\left| A_{1} \right|}^{2} + 600 \, A_{0} A_{1} \alpha_{2} - 14 \, A_{1} B_{1} - 4 \, A_{0} B_{3}\right)} \alpha_{3}\\
    			& + 2 \, {\left(28 \, A_{0} C_{1} \alpha_{1} - 16 \, A_{2} C_{1} - 5 \, A_{1} C_{2}\right)} \alpha_{4} - 3 \, {\left(13 \, A_{1} C_{1} + 3 \, A_{0} C_{2}\right)} \alpha_{5} + \frac{1}{2} \, {\left(13 \, A_{1} {\left| A_{1} \right|}^{2} + 6 \, A_{0} \alpha_{4}\right)} \gamma_{1} + A_{1} \gamma_{4}\\
    			& + \frac{26}{5} \, {\left(20 \, A_{0}^{2} \alpha_{2} - A_{0} B_{1}\right)} \zeta_{0} + \frac{13}{5} \, B_{1} \overline{E_{1}} + 9 \, C_{1} \overline{E_{3}} + 40 \, {\left(11 \, A_{0} A_{1} \alpha_{1} + 6 \, A_{0}^{2} \alpha_{3} - 6 \, A_{1} A_{2} - 6 \, A_{0} A_{3}\right)} \overline{\alpha_{6}}\\
    			& + 2 \, {\left(A_{0} \alpha_{1} - A_{2}\right)} \overline{\gamma_{2}} - 12 \, {\left(3 \, A_{0} A_{1} {\left| A_{1} \right|}^{2} + 2 \, A_{0}^{2} \alpha_{4}\right)} \overline{\zeta_{0}} - 40 \, {\left(A_{0}^{2} \alpha_{1} - A_{0} A_{2}\right)} \overline{\zeta_{1}}\\
    			\pi_{13}&=-832 \, A_{0} A_{1} {\left| A_{1} \right|}^{6} + 48 \, A_{0}^{2} \alpha_{12} {\left| A_{1} \right|}^{2} + 16 \, A_{0} A_{1} \beta {\left| A_{1} \right|}^{2} + 14 \, A_{2} {\left| A_{1} \right|}^{2} \overline{B_{1}} + 10 \, A_{1} {\left| A_{1} \right|}^{2} \overline{B_{2}} - 6 \, A_{0} {\left| A_{1} \right|}^{2} \overline{B_{4}} + 6 \, A_{3} {\left| A_{1} \right|}^{2} \overline{C_{1}}\\
    			& + 72 \, A_{0} A_{1} \alpha_{3} \overline{\alpha_{3}} + 840 \, A_{0}^{2} \overline{\alpha_{2}} \overline{\alpha_{6}} - 120 \, A_{0} C_{1} \alpha_{9} - 72 \, A_{0} A_{1} \delta - 2 \, {\left(10 \, A_{0} {\left| A_{1} \right|}^{2} \overline{B_{1}} - 3 \, A_{1} \overline{B_{3}}\right)} \alpha_{1}\\
    			& + 6 \, {\left(24 \, A_{0}^{2} {\left| A_{1} \right|}^{2} \overline{\alpha_{1}} - A_{0} {\left| A_{1} \right|}^{2} \overline{C_{1}} + A_{0} \overline{B_{3}}\right)} \alpha_{3} + 6 \, {\left(16 \, A_{0}^{2} {\left| A_{1} \right|}^{4} + A_{1} \overline{B_{1}}\right)} \alpha_{4} + 3 \, {\left(32 \, A_{0} A_{1} \overline{\alpha_{1}} - 8 \, A_{0}^{2} \overline{\alpha_{4}} + A_{0} \overline{B_{1}} - A_{1} \overline{C_{1}}\right)} \alpha_{5}\\
    			& - \frac{15}{2} \, {\left(13 \, A_{1} C_{1} + 5 \, A_{0} C_{2}\right)} \alpha_{6} + \frac{672}{5} \, {\left(20 \, A_{0}^{2} \alpha_{2} - A_{0} B_{1}\right)} \alpha_{7} - 6 \, A_{3} \overline{B_{3}} + 6 \, A_{1} \overline{B_{7}}\\
    			& - 16 \, {\left(97 \, A_{0} A_{1} \alpha_{1} {\left| A_{1} \right|}^{2} + 12 \, A_{1} A_{2} {\left| A_{1} \right|}^{2} + 12 \, A_{0} A_{3} {\left| A_{1} \right|}^{2}\right)} \overline{\alpha_{1}} + {\left(249 \, A_{0} C_{1} {\left| A_{1} \right|}^{2} + 4432 \, A_{0} A_{1} \alpha_{2} - 102 \, A_{1} B_{1} - 42 \, A_{0} B_{3}\right)} \overline{\alpha_{2}}\\
    			& + 8 \, {\left(30 \, A_{0}^{2} \alpha_{1} {\left| A_{1} \right|}^{2} - 15 \, A_{1}^{2} {\left| A_{1} \right|}^{2} - 30 \, A_{0} A_{2} {\left| A_{1} \right|}^{2} - 4 \, A_{0} A_{1} \alpha_{4}\right)} \overline{\alpha_{4}} - 72 \, {\left(A_{0} A_{1} \alpha_{1} + A_{0}^{2} \alpha_{3} - A_{1} A_{2} - A_{0} A_{3}\right)} \overline{\alpha_{5}}\\
    			\pi_{14}&=-384 \, A_{1} A_{2} {\left| A_{1} \right|}^{4} - 384 \, A_{0} A_{3} {\left| A_{1} \right|}^{4} + 48 \, A_{0} A_{1} \alpha_{5} {\left| A_{1} \right|}^{2} - 8 \, A_{0} A_{1} \alpha_{4}^{2} - 10 \, A_{0} \alpha_{1}^{2} \overline{B_{1}} - 300 \, A_{0}^{2} \overline{\alpha_{2}} \overline{\zeta_{0}} - 96 \, A_{0} A_{1} \alpha_{19}\\
    			& - 189 \, A_{0} C_{1} \alpha_{8} - 52 \, A_{0} A_{1} \zeta_{4} + \frac{75}{2} \, A_{0} \gamma_{1} \overline{\alpha_{2}} - 2 \, {\left(544 \, A_{0} A_{1} {\left| A_{1} \right|}^{4} - 5 \, A_{2} \overline{B_{1}} - 4 \, A_{1} \overline{B_{2}} + 3 \, A_{0} \overline{B_{4}}\right)} \alpha_{1} \\
    			&+ 24 \, {\left(2 \, A_{0}^{2} \alpha_{1} - A_{1}^{2} - 2 \, A_{0} A_{2}\right)} \alpha_{12} + 6 \, {\left(64 \, A_{0}^{2} {\left| A_{1} \right|}^{4} + 2 \, A_{1} \overline{B_{1}} + A_{0} \overline{B_{2}} + 4 \, {\left(A_{1}^{2} + 2 \, A_{0} A_{2}\right)} \overline{\alpha_{1}}\right)} \alpha_{3}\\
    			& + 88 \, {\left(2 \, A_{0}^{2} \alpha_{1} {\left| A_{1} \right|}^{2} - A_{1}^{2} {\left| A_{1} \right|}^{2} - 2 \, A_{0} A_{2} {\left| A_{1} \right|}^{2}\right)} \alpha_{4} - 3 \, {\left(47 \, A_{1} C_{1} + 21 \, A_{0} C_{2}\right)} \alpha_{7}\\
    			& - 16 \, {\left(A_{0} A_{1} \alpha_{1} + 3 \, A_{0}^{2} \alpha_{3} - 3 \, A_{1} A_{2} - 3 \, A_{0} A_{3}\right)} \beta + \frac{1}{2} \, {\left(152 \, A_{0} A_{1} \overline{\alpha_{1}} - 8 \, A_{0}^{2} \overline{\alpha_{4}} + A_{0} \overline{B_{1}} - 6 \, A_{1} \overline{C_{1}}\right)} \zeta_{0} - 12 \, A_{4} \overline{B_{1}}\\
    			& - 6 \, A_{3} \overline{B_{2}} + 6 \, A_{2} \overline{B_{4}} + 12 \, A_{1} \overline{B_{6}} - \frac{1}{4} \, \overline{B_{1}} \overline{E_{1}} - 16 \, {\left(26 \, A_{0} A_{1} \alpha_{1}^{2} + 3 \, {\left(A_{1} A_{2} + A_{0} A_{3}\right)} \alpha_{1}\right)} \overline{\alpha_{1}}\\
    			& + 2 \, {\left(97 \, A_{0} C_{1} \alpha_{1} - 55 \, A_{2} C_{1} - 20 \, A_{1} C_{2}\right)} \overline{\alpha_{2}} + 2 \, \bigg\{40 \, A_{0}^{2} \alpha_{1}^{2} - 48 \, A_{0} A_{1} \alpha_{3} + 24 \, A_{2}^{2} + 48 \, A_{1} A_{3} + 48 \, A_{0} A_{4}\\
    			& - 32 \, {\left(A_{1}^{2} + 2 \, A_{0} A_{2}\right)} \alpha_{1} + A_{0} \overline{E_{1}}\bigg\} \overline{\alpha_{4}}\\
    			\pi_{15}&=-80 \, A_{1}^{2} {\left| A_{1} \right|}^{4} - 160 \, A_{0} A_{2} {\left| A_{1} \right|}^{4} - 16 \, A_{0} A_{1} \alpha_{4} {\left| A_{1} \right|}^{2} - 48 \, A_{0} A_{1} \alpha_{12} - 144 \, A_{0} C_{1} \alpha_{7} + 2 \, {\left(80 \, A_{0}^{2} {\left| A_{1} \right|}^{4} + 3 \, A_{1} \overline{B_{1}}\right)} \alpha_{1}\\
    			& + 6 \, {\left(8 \, A_{0} A_{1} \overline{\alpha_{1}} + A_{0} \overline{B_{1}}\right)} \alpha_{3} - 6 \, A_{3} \overline{B_{1}} + 6 \, A_{1} \overline{B_{4}} - 15 \, {\left(7 \, A_{1} C_{1} + 3 \, A_{0} C_{2}\right)} \overline{\alpha_{2}} - 48 \, {\left(A_{0} A_{1} \alpha_{1} + A_{0}^{2} \alpha_{3} - A_{1} A_{2} - A_{0} A_{3}\right)} \overline{\alpha_{4}}\\
    			\pi_{16}&=-32 \, A_{0} A_{1} {\left| A_{1} \right|}^{4} + 16 \, A_{0} A_{1} \alpha_{1} \overline{\alpha_{1}} - 16 \, A_{0} A_{1} \beta + 2 \, A_{0} \alpha_{1} \overline{B_{1}} - 105 \, A_{0} C_{1} \overline{\alpha_{2}} - 2 \, A_{2} \overline{B_{1}} + 2 \, A_{1} \overline{B_{2}}\\
    			& - 8 \, {\left(2 \, A_{0}^{2} \alpha_{1} - A_{1}^{2} - 2 \, A_{0} A_{2}\right)} \overline{\alpha_{4}}\\
    			\pi_{17}&=2 \, A_{0} C_{1} {\left| A_{1} \right|}^{2} \overline{\alpha_{1}} + 240 \, A_{0}^{2} {\left| A_{1} \right|}^{2} \overline{\alpha_{7}} - 10 \, A_{0} B_{2} {\left| A_{1} \right|}^{2} - \frac{1}{8} \, C_{1} {\left| A_{1} \right|}^{2} \overline{C_{1}} - \frac{3}{2} \, A_{0} C_{1} \overline{\alpha_{5}} - 168 \, A_{0} A_{1} \overline{\alpha_{8}} + 6 \, A_{1} B_{4}\\
    			& + 3 \, {\left(96 \, A_{0} A_{1} \overline{\alpha_{1}} - 3 \, A_{0} \overline{B_{1}} - 5 \, A_{1} \overline{C_{1}}\right)} \alpha_{2} + \frac{9}{20} \, B_{1} \overline{B_{1}} + \frac{1}{8} \, C_{1} \overline{B_{3}} + \frac{18}{5} \, {\left(20 \, A_{0}^{2} \alpha_{2} - A_{0} B_{1}\right)} \overline{\alpha_{4}}\\	
    			\pi_{18}&=32 \, A_{0}^{2} {\left| A_{1} \right|}^{6} + 16 \, A_{0}^{2} \beta {\left| A_{1} \right|}^{2} + 6 \, A_{1} {\left| A_{1} \right|}^{2} \overline{B_{1}} - 2 \, A_{0} {\left| A_{1} \right|}^{2} \overline{B_{2}} + 2 \, A_{2} {\left| A_{1} \right|}^{2} \overline{C_{1}} + 24 \, A_{0} A_{1} \alpha_{1} \overline{\alpha_{3}} - \frac{175}{2} \, A_{0} C_{1} \alpha_{6}\\
    			& - 24 \, A_{0} A_{1} \overline{\alpha_{12}} - 2 \, {\left(A_{0} {\left| A_{1} \right|}^{2} \overline{C_{1}} - A_{0} \overline{B_{3}}\right)} \alpha_{1} + {\left(32 \, A_{0} A_{1} \overline{\alpha_{1}} + A_{0} \overline{B_{1}} - A_{1} \overline{C_{1}}\right)} \alpha_{4} - 2 \, A_{2} \overline{B_{3}} + 2 \, A_{1} \overline{B_{5}}\\
    			& + 16 \, {\left(3 \, A_{0}^{2} \alpha_{1} {\left| A_{1} \right|}^{2} - 2 \, A_{1}^{2} {\left| A_{1} \right|}^{2} - 4 \, A_{0} A_{2} {\left| A_{1} \right|}^{2}\right)} \overline{\alpha_{1}} + 98 \, {\left(20 \, A_{0}^{2} \alpha_{2} - A_{0} B_{1}\right)} \overline{\alpha_{2}} - 8 \, {\left(6 \, A_{0} A_{1} {\left| A_{1} \right|}^{2} + A_{0}^{2} \alpha_{4}\right)} \overline{\alpha_{4}}\\
    			& - 12 \, {\left(2 \, A_{0}^{2} \alpha_{1} - A_{1}^{2} - 2 \, A_{0} A_{2}\right)} \overline{\alpha_{5}}\\
    			\pi_{19}&=-304 \, A_{0} A_{1} \alpha_{1}^{2} {\left| A_{1} \right|}^{2} - 160 \, A_{0}^{2} \alpha_{10} {\left| A_{1} \right|}^{2} + 44 \, A_{0}^{2} \zeta_{1} {\left| A_{1} \right|}^{2} + 56 \, A_{0} A_{1} \alpha_{1} \alpha_{5} + 160 \, A_{2} A_{3} {\left| A_{1} \right|}^{2} + 160 \, A_{1} A_{4} {\left| A_{1} \right|}^{2}\\
    			& + 160 \, A_{0} A_{5} {\left| A_{1} \right|}^{2} + 10 \, A_{1} {\left| A_{1} \right|}^{2} \overline{E_{1}} - 22 \, A_{0} {\left| A_{1} \right|}^{2} \overline{E_{2}} - 80 \, A_{0} A_{1} \overline{\alpha_{2}} \overline{\alpha_{3}} - 400 \, A_{0}^{2} \overline{\alpha_{2}} \overline{\alpha_{5}} - 80 \, A_{0} A_{1} \alpha_{18} - 58 \, A_{0} A_{1} \zeta_{3}\\
    			& - 16 \, {\left(17 \, A_{1} A_{2} {\left| A_{1} \right|}^{2} + 17 \, A_{0} A_{3} {\left| A_{1} \right|}^{2} + A_{0} \overline{E_{3}}\right)} \alpha_{1} + 32 \, {\left(2 \, A_{0}^{2} \alpha_{1} - A_{1}^{2} - 2 \, A_{0} A_{2}\right)} \alpha_{11}\\
    			& + 8 \, {\left(36 \, A_{0}^{2} \alpha_{1} {\left| A_{1} \right|}^{2} - 11 \, A_{1}^{2} {\left| A_{1} \right|}^{2} - 22 \, A_{0} A_{2} {\left| A_{1} \right|}^{2}\right)} \alpha_{3} + 4 \, \big\{8 \, A_{0}^{2} \alpha_{1}^{2} - 14 \, A_{0} A_{1} \alpha_{3} + 8 \, A_{2}^{2} + 16 \, A_{1} A_{3} + 16 \, A_{0} A_{4}\\
    			& - 8 \, {\left(A_{1}^{2} + 2 \, A_{0} A_{2}\right)} \alpha_{1} - A_{0} \overline{E_{1}}\bigg\} \alpha_{4} - 10 \, {\left(24 \, A_{0}^{2} \overline{\alpha_{4}} - 3 \, A_{0} \overline{B_{1}} - A_{1} \overline{C_{1}}\right)} \alpha_{6} + 4 \, {\left(31 \, A_{0} A_{1} {\left| A_{1} \right|}^{2} + 2 \, A_{0}^{2} \alpha_{4}\right)} \zeta_{0}\\
    			& + 16 \, A_{2} \overline{E_{3}} + 20 \, A_{1} \overline{E_{5}} + \frac{2}{3} \, {\left(2160 \, A_{0}^{2} {\left| A_{1} \right|}^{2} \overline{\alpha_{1}} - 113 \, A_{0} {\left| A_{1} \right|}^{2} \overline{C_{1}} + 50 \, A_{0} \overline{B_{3}} + 20 \, A_{1} \overline{C_{2}}\right)} \overline{\alpha_{2}}\\
    			\pi_{20}&=-480 \, A_{0}^{2} \alpha_{9} {\left| A_{1} \right|}^{2} - 480 \, A_{0}^{2} \beta \overline{\alpha_{2}} - 800 \, A_{0} A_{1} \overline{\alpha_{2}} \overline{\alpha_{4}} - 60 \, A_{0} A_{1} \zeta_{2} - 12 \, A_{0} \alpha_{3} \overline{E_{1}} - 30 \, A_{0} \alpha_{1} \overline{E_{2}}\\
    			& - 80 \, {\left(10 \, A_{0} A_{1} {\left| A_{1} \right|}^{2} + 3 \, A_{0}^{2} \alpha_{4}\right)} \alpha_{6} - 30 \, {\left(8 \, A_{0} A_{1} \overline{\alpha_{1}} + 16 \, A_{0}^{2} \overline{\alpha_{4}} - 2 \, A_{0} \overline{B_{1}} - A_{1} \overline{C_{1}}\right)} \alpha_{7}\\
    			& + 12 \, {\left(7 \, A_{0} A_{1} \alpha_{1} + 2 \, A_{0}^{2} \alpha_{3} - 2 \, A_{1} A_{2} - 2 \, A_{0} A_{3}\right)} \zeta_{0} + 30 \, {\left(2 \, A_{0}^{2} \alpha_{1} - A_{1}^{2} - 2 \, A_{0} A_{2}\right)} \zeta_{1} + 12 \, A_{3} \overline{E_{1}} + 30 \, A_{2} \overline{E_{2}} + 30 \, A_{1} \overline{E_{4}}\\
    			& + 30 \, {\left(96 \, A_{0}^{2} {\left| A_{1} \right|}^{4} - A_{0} \alpha_{1} \overline{C_{1}} + 2 \, A_{1} \overline{B_{1}} + 2 \, A_{0} \overline{B_{2}} + A_{2} \overline{C_{1}} + 4 \, {\left(6 \, A_{0}^{2} \alpha_{1} - A_{1}^{2} - 2 \, A_{0} A_{2}\right)} \overline{\alpha_{1}}\right)} \overline{\alpha_{2}}\\
    			\pi_{21}&=-320 \, A_{0}^{2} \alpha_{6} {\left| A_{1} \right|}^{2} - 320 \, A_{0}^{2} \overline{\alpha_{2}} \overline{\alpha_{4}} - 40 \, A_{0} A_{1} \zeta_{1} - 16 \, A_{0} \alpha_{1} \overline{E_{1}} + 16 \, {\left(2 \, A_{0}^{2} \alpha_{1} - A_{1}^{2} - 2 \, A_{0} A_{2}\right)} \zeta_{0} + 16 \, A_{2} \overline{E_{1}}\\
    			& + 20 \, A_{1} \overline{E_{2}} - 20 \, {\left(8 \, A_{0} A_{1} \overline{\alpha_{1}} - 2 \, A_{0} \overline{B_{1}} - A_{1} \overline{C_{1}}\right)} \overline{\alpha_{2}}\\
    			\pi_{22}&=80 \, A_{0}^{2} \alpha_{1}^{2} {\left| A_{1} \right|}^{2} - 96 \, A_{0} A_{1} \alpha_{3} {\left| A_{1} \right|}^{2} + 20 \, A_{0}^{2} \zeta_{0} {\left| A_{1} \right|}^{2} + 48 \, A_{2}^{2} {\left| A_{1} \right|}^{2} + 96 \, A_{1} A_{3} {\left| A_{1} \right|}^{2} + 96 \, A_{0} A_{4} {\left| A_{1} \right|}^{2} - 10 \, A_{0} {\left| A_{1} \right|}^{2} \overline{E_{1}}\\
    			& - 48 \, A_{0} A_{1} \alpha_{11} - 64 \, {\left(A_{1}^{2} {\left| A_{1} \right|}^{2} + 2 \, A_{0} A_{2} {\left| A_{1} \right|}^{2}\right)} \alpha_{1} - 8 \, {\left(A_{0} A_{1} \alpha_{1} + 3 \, A_{0}^{2} \alpha_{3} - 3 \, A_{1} A_{2} - 3 \, A_{0} A_{3}\right)} \alpha_{4}\\
    			& + 12 \, {\left(2 \, A_{0}^{2} \alpha_{1} - A_{1}^{2} - 2 \, A_{0} A_{2}\right)} \alpha_{5} + 12 \, A_{1} \overline{E_{3}}\\
    			\pi_{23}&=-608 \, A_{0} A_{1} \alpha_{3} \overline{\alpha_{2}} + 20 \, A_{0}^{2} \zeta_{0} \overline{\alpha_{2}} + 448 \, A_{0} A_{1} \alpha_{15} - 16 \, {\left(67 \, A_{0} A_{1} \alpha_{1} + 27 \, A_{0}^{2} \alpha_{3} - 27 \, A_{1} A_{2} - 27 \, A_{0} A_{3}\right)} \alpha_{7}\\
    			& - 280 \, {\left(2 \, A_{0}^{2} \alpha_{1} - A_{1}^{2} - 2 \, A_{0} A_{2}\right)} \alpha_{8} + 10 \, {\left(56 \, A_{0}^{2} \alpha_{1}^{2} + 8 \, A_{2}^{2} + 16 \, A_{1} A_{3} + 16 \, A_{0} A_{4} - 32 \, {\left(A_{1}^{2} + 2 \, A_{0} A_{2}\right)} \alpha_{1} - A_{0} \overline{E_{1}}\right)} \overline{\alpha_{2}} \\
    			\pi_{24}&=-160 \, A_{0}^{2} \zeta_{1} {\left| A_{1} \right|}^{2} + 80 \, A_{0} {\left| A_{1} \right|}^{2} \overline{C_{1}} \overline{\alpha_{2}} + 80 \, A_{1} {\left| A_{1} \right|}^{2} \overline{E_{1}} + 80 \, A_{0} {\left| A_{1} \right|}^{2} \overline{E_{2}} - 80 \, A_{0} A_{1} \zeta_{3} + 32 \, A_{0} \alpha_{4} \overline{E_{1}}\\
    			& - 32 \, {\left(5 \, A_{0} A_{1} {\left| A_{1} \right|}^{2} + 2 \, A_{0}^{2} \alpha_{4}\right)} \zeta_{0}\\
    			\pi_{25}&=-1008 \, A_{0}^{2} \alpha_{8} {\left| A_{1} \right|}^{2} - 880 \, A_{0} A_{1} \alpha_{4} \overline{\alpha_{2}} - 360 \, A_{0}^{2} \alpha_{5} \overline{\alpha_{2}} + 168 \, A_{0} A_{1} \alpha_{16} - 8 \, {\left(41 \, A_{0} A_{1} \alpha_{1} + 15 \, A_{0}^{2} \alpha_{3} - 15 \, A_{1} A_{2} - 15 \, A_{0} A_{3}\right)} \alpha_{6}\\
    			& - 48 \, {\left(43 \, A_{0} A_{1} {\left| A_{1} \right|}^{2} + 12 \, A_{0}^{2} \alpha_{4}\right)} \alpha_{7} - 96 \, {\left(2 \, A_{0}^{2} \alpha_{1} - A_{1}^{2} - 2 \, A_{0} A_{2}\right)} \alpha_{9} + 8 \, {\left(346 \, A_{0}^{2} \alpha_{1} {\left| A_{1} \right|}^{2} - 95 \, A_{1}^{2} {\left| A_{1} \right|}^{2} - 190 \, A_{0} A_{2} {\left| A_{1} \right|}^{2}\right)} \overline{\alpha_{2}}
    		\end{align*}
